Combinatorics of Nahm sums, quiver resultants and the K-theoretic condition

Algebraic Nahm equations, considered in the paper, are polynomial equations, governing the $q\rightarrow 1$ limit of the $q$-hypergeometric Nahm sums. They make an appearance in various fields: hyperbolic geometry, knot theory, quiver representation theory, topological strings and conformal field theory. In this paper we focus primarily on Nahm sums and Nahm equations that arise in relation with symmetric quivers. For a large class of them, we prove that quiver A-polynomials -- specialized resultants of the Nahm equations, are tempered (the so-called K-theoretic condition). This implies that they are quantizable. Moreover, we find that their face polynomials obey a remarkable combinatorial pattern. We use the machinery of initial forms and mixed polyhedral decompositions to investigate the edges of the Newton polytope. We show that this condition holds for the diagonal quivers with adjacency matrix $C = \mathrm{diag}(\alpha,\alpha,\dots,\alpha),\ \alpha\geq 2$, and provide several checks for non-diagonal quivers. Our conjecture is that the K-theoretic condition holds for all symmetric quivers.

==> tikz/TCMD_all.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7157); %set diagram left start at 0, and has height of 7157

%Straight Lines [id:da04904653036434414] 
\draw [line width=1.5]    (786,629.8) -- (879.07,629.8) ;
%Straight Lines [id:da7713952292004318] 
\draw [line width=1.5]    (879.07,629.8) -- (910.09,598.78) ;
%Straight Lines [id:da09978496712739082] 
\draw [line width=1.5]    (910.09,598.78) -- (910.09,536.74) ;
%Straight Lines [id:da13298480623745568] 
\draw [line width=1.5]    (786,567.76) -- (817.02,536.74) ;
%Straight Lines [id:da0017331286507805688] 
\draw [line width=1.5]    (817.02,536.74) -- (910.09,536.74) ;
%Straight Lines [id:da2436090456058203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (786,598.78) -- (786,629.8) ;
%Straight Lines [id:da7624507216821307] 
\draw [line width=1.5]    (786,567.76) -- (786,598.78) ;
%Straight Lines [id:da5479778226089005] 
\draw [line width=1.5]    (924.83,629.8) -- (1017.89,629.8) ;
%Straight Lines [id:da02546551889163473] 
\draw [line width=1.5]    (1017.89,629.8) -- (1048.91,598.78) ;
%Straight Lines [id:da35970890704399805] 
\draw [line width=1.5]    (1048.91,598.78) -- (1048.91,536.74) ;
%Straight Lines [id:da08700211993149654] 
\draw [line width=1.5]    (924.83,567.76) -- (955.85,536.74) ;
%Straight Lines [id:da7830176353677931] 
\draw [line width=1.5]    (955.85,536.74) -- (1048.91,536.74) ;
%Straight Lines [id:da21455343422674733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (955.85,598.78) -- (986.87,567.76) ;
%Straight Lines [id:da3515390350308587] 
\draw [line width=1.5]    (986.87,536.74) -- (986.87,567.76) ;
%Straight Lines [id:da765682091976528] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (955.85,598.78) -- (924.83,598.78) ;
%Straight Lines [id:da18203607442451986] 
\draw [line width=1.5]    (1017.89,567.76) -- (986.87,567.76) ;
%Straight Lines [id:da41289304079367906] 
\draw [line width=1.5]    (1048.91,567.76) -- (1017.89,567.76) ;
%Straight Lines [id:da962896424373527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (924.83,598.78) -- (924.83,629.8) ;
%Straight Lines [id:da4019802578260844] 
\draw [line width=1.5]    (924.83,567.76) -- (924.83,598.78) ;
%Straight Lines [id:da8554928307384433] 
\draw [line width=1.5]    (1065.98,629.8) -- (1159.04,629.8) ;
%Straight Lines [id:da512923553498574] 
\draw [line width=1.5]    (1159.04,629.8) -- (1190.07,598.78) ;
%Straight Lines [id:da6625598618703216] 
\draw [line width=1.5]    (1190.07,598.78) -- (1190.07,536.74) ;
%Straight Lines [id:da27543866253897464] 
\draw [line width=1.5]    (1065.98,567.76) -- (1097,536.74) ;
%Straight Lines [id:da6384959138227889] 
\draw [line width=1.5]    (1097,536.74) -- (1190.07,536.74) ;
%Straight Lines [id:da5873007184157122] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1065.98,598.78) -- (1097,567.76) ;
%Straight Lines [id:da0481943326252553] 
\draw [line width=1.5]    (1097,536.74) -- (1097,567.76) ;
%Straight Lines [id:da8272346769208184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1065.98,598.78) -- (1065.98,629.8) ;
%Straight Lines [id:da7688262917635109] 
\draw [line width=1.5]    (1065.98,567.76) -- (1065.98,598.78) ;
%Straight Lines [id:da5708106348690647] 
\draw [line width=1.5]    (786,738.38) -- (879.07,738.38) ;
%Straight Lines [id:da06853903229558855] 
\draw [line width=1.5]    (879.07,738.38) -- (910.09,707.36) ;
%Straight Lines [id:da9733617814549741] 
\draw [line width=1.5]    (910.09,707.36) -- (910.09,645.31) ;
%Straight Lines [id:da01775825105199924] 
\draw [line width=1.5]    (786,676.34) -- (817.02,645.31) ;
%Straight Lines [id:da5957290073432664] 
\draw [line width=1.5]    (817.02,645.31) -- (910.09,645.31) ;
%Straight Lines [id:da0943294132183683] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (817.02,676.34) -- (848.04,645.31) ;
%Straight Lines [id:da23376492588829034] 
\draw [line width=1.5]    (817.02,676.34) -- (817.02,707.36) ;
%Straight Lines [id:da595962954120336] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (817.02,707.36) -- (817.02,738.38) ;
%Straight Lines [id:da8184237583117401] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (817.02,676.34) -- (786,676.34) ;
%Straight Lines [id:da42471264981776424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (786,707.36) -- (786,738.38) ;
%Straight Lines [id:da20043110193033897] 
\draw [line width=1.5]    (786,676.34) -- (786,707.36) ;
%Straight Lines [id:da7687093992955163] 
\draw [line width=1.5]    (926.38,738.38) -- (1019.44,738.38) ;
%Straight Lines [id:da8987008837163858] 
\draw [line width=1.5]    (1019.44,738.38) -- (1050.47,707.36) ;
%Straight Lines [id:da5719887147082215] 
\draw [line width=1.5]    (1050.47,707.36) -- (1050.47,645.31) ;
%Straight Lines [id:da09043795137280253] 
\draw [line width=1.5]    (926.38,676.34) -- (957.4,645.31) ;
%Straight Lines [id:da15120872655562556] 
\draw [line width=1.5]    (957.4,645.31) -- (1050.47,645.31) ;
%Straight Lines [id:da6124571751309211] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1050.47,676.34) -- (1019.44,707.36) ;
%Straight Lines [id:da7252657047265442] 
\draw [line width=1.5]    (1019.44,707.36) -- (1019.44,738.38) ;
%Straight Lines [id:da6210046983576012] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (957.4,707.36) -- (926.38,707.36) ;
%Straight Lines [id:da72145997398529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (988.42,707.36) -- (957.4,707.36) ;
%Straight Lines [id:da06659070850506421] 
\draw [line width=1.5]    (1019.44,707.36) -- (988.42,707.36) ;
%Straight Lines [id:da1338571325463811] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (926.38,707.36) -- (926.38,738.38) ;
%Straight Lines [id:da45571222704327075] 
\draw [line width=1.5]    (926.38,676.34) -- (926.38,707.36) ;
%Straight Lines [id:da538024032346633] 
\draw [line width=1.5]    (1065.98,737.61) -- (1159.04,737.61) ;
%Straight Lines [id:da18806093510804744] 
\draw [line width=1.5]    (1159.04,737.61) -- (1190.07,706.58) ;
%Straight Lines [id:da3271581510978152] 
\draw [line width=1.5]    (1190.07,706.58) -- (1190.07,644.54) ;
%Straight Lines [id:da5962959755880591] 
\draw [line width=1.5]    (1065.98,675.56) -- (1097,644.54) ;
%Straight Lines [id:da7165655749590232] 
\draw [line width=1.5]    (1097,644.54) -- (1190.07,644.54) ;
%Straight Lines [id:da2895453301489024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1190.07,675.56) -- (1159.04,706.58) ;
%Straight Lines [id:da3505059713210763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1097,675.56) -- (1128.02,644.54) ;
%Straight Lines [id:da25549096184370923] 
\draw [line width=1.5]    (1097,675.56) -- (1097,706.58) ;
%Straight Lines [id:da21489802994642748] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1159.04,706.58) -- (1159.04,737.61) ;
%Straight Lines [id:da47829372282968874] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1097,675.56) -- (1065.98,675.56) ;
%Straight Lines [id:da8529643603651939] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1128.02,706.58) -- (1097,706.58) ;
%Straight Lines [id:da9198889046811504] 
\draw [line width=1.5]    (1159.04,706.58) -- (1128.02,706.58) ;
%Straight Lines [id:da7308029648281648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1065.98,706.58) -- (1065.98,737.61) ;
%Straight Lines [id:da24736220757196348] 
\draw [line width=1.5]    (1065.98,675.56) -- (1065.98,706.58) ;
%Straight Lines [id:da5631071855461991] 
\draw [line width=1.5]    (1205.58,629.8) -- (1298.64,629.8) ;
%Straight Lines [id:da49867160221399665] 
\draw [line width=1.5]    (1298.64,629.8) -- (1329.67,598.78) ;
%Straight Lines [id:da4977718136988435] 
\draw [line width=1.5]    (1329.67,598.78) -- (1329.67,536.74) ;
%Straight Lines [id:da46284008899198137] 
\draw [line width=1.5]    (1205.58,567.76) -- (1236.6,536.74) ;
%Straight Lines [id:da5136307764775226] 
\draw [line width=1.5]    (1236.6,536.74) -- (1329.67,536.74) ;
%Straight Lines [id:da24569020388239393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1236.6,629.8) -- (1267.62,598.78) ;
%Straight Lines [id:da9523522082143614] 
\draw [line width=1.5]    (1267.62,536.74) -- (1267.62,567.76) ;
%Straight Lines [id:da011952382554585972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1267.62,567.76) -- (1267.62,598.78) ;
%Straight Lines [id:da8585287813127886] 
\draw [line width=1.5]    (1298.64,598.78) -- (1267.62,598.78) ;
%Straight Lines [id:da4801527758169212] 
\draw [line width=1.5]    (1329.67,598.78) -- (1298.64,598.78) ;
%Straight Lines [id:da030160644672578063] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1205.58,598.78) -- (1205.58,629.8) ;
%Straight Lines [id:da20376456219972305] 
\draw [line width=1.5]    (1205.58,567.76) -- (1205.58,598.78) ;
%Straight Lines [id:da16530277937258375] 
\draw [line width=1.5]    (1205.58,737.61) -- (1298.64,737.61) ;
%Straight Lines [id:da5590223510397074] 
\draw [line width=1.5]    (1298.64,737.61) -- (1329.67,706.58) ;
%Straight Lines [id:da31789611429651476] 
\draw [line width=1.5]    (1329.67,706.58) -- (1329.67,644.54) ;
%Straight Lines [id:da8630945932669771] 
\draw [line width=1.5]    (1205.58,675.56) -- (1236.6,644.54) ;
%Straight Lines [id:da8962667390926615] 
\draw [line width=1.5]    (1236.6,644.54) -- (1329.67,644.54) ;
%Straight Lines [id:da9917249283007805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1267.62,706.58) -- (1236.6,737.61) ;
%Straight Lines [id:da7432743463857993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1205.58,706.58) -- (1236.6,675.56) ;
%Straight Lines [id:da5752165947967989] 
\draw [line width=1.5]    (1236.6,644.54) -- (1236.6,675.56) ;
%Straight Lines [id:da4741083589758949] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1267.62,675.56) -- (1267.62,706.58) ;
%Straight Lines [id:da2979139538539082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1267.62,675.56) -- (1236.6,675.56) ;
%Straight Lines [id:da3277831416651673] 
\draw [line width=1.5]    (1298.64,706.58) -- (1267.62,706.58) ;
%Straight Lines [id:da05462147789820315] 
\draw [line width=1.5]    (1329.67,706.58) -- (1298.64,706.58) ;
%Straight Lines [id:da5705229963215266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1205.58,706.58) -- (1205.58,737.61) ;
%Straight Lines [id:da44291698888509046] 
\draw [line width=1.5]    (1205.58,675.56) -- (1205.58,706.58) ;
%Straight Lines [id:da35465404725813454] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (955.85,598.78) -- (955.85,629.8) ;
%Straight Lines [id:da29411468526091045] 
\draw [line width=1.5]    (1097,567.76) -- (1190.07,567.76) ;

% Text Node
\draw (782.98,518.53) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (923.03,518.76) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (1062.63,518.76) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (1202.23,518.76) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (783.09,740.69) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (922.36,740.69) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (1063.62,739.91) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (1201.46,740.91) node [anchor=north west][inner sep=0.75pt]    {$h$};


\end{tikzpicture}


==> tikz/TCMD_bad.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7157); %set diagram left start at 0, and has height of 7157

%Straight Lines [id:da6400655484134418] 
\draw    (566,825) -- (686,825) ;
%Straight Lines [id:da018798303229779822] 
\draw    (686,825) -- (726,785) ;
%Straight Lines [id:da4342549860746434] 
\draw    (566,825) -- (566,745) ;
%Straight Lines [id:da018824287754296676] 
\draw    (726,785) -- (726,705) ;
%Straight Lines [id:da7579500289331348] 
\draw    (566,745) -- (606,705) ;
%Straight Lines [id:da19427879557421035] 
\draw    (606,705) -- (726,705) ;
%Straight Lines [id:da3752517091064179] 
\draw    (606,785) -- (566,825) ;
%Straight Lines [id:da8799427386353585] 
\draw    (606,785) -- (646,745) ;
%Straight Lines [id:da7495929773661798] 
\draw    (646,705) -- (646,745) ;
%Straight Lines [id:da06238964421672577] 
\draw    (566,785) -- (726,785) ;
%Straight Lines [id:da953738344794575] 
\draw    (646,745) -- (646,785) ;




\end{tikzpicture}


==> tikz/TCMD_demo.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4126); %set diagram left start at 0, and has height of 4126

%Straight Lines [id:da5242806464497453] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (90.4,184.6) -- (130.38,144.94) ;
%Shape: Axis 2D [id:dp40942108584767034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (72.84,184.6) -- (250.4,184.6)(90.6,59.14) -- (90.6,198.54) (243.4,179.6) -- (250.4,184.6) -- (243.4,189.6) (85.6,66.14) -- (90.6,59.14) -- (95.6,66.14)  ;
%Straight Lines [id:da6992449544557133] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (90.4,184.6) -- (210.4,184.6) ;
%Straight Lines [id:da08677915792938273] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (90.4,184.6) -- (90.4,104.6) ;
%Straight Lines [id:da6527949972418039] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (90.4,104.6) -- (130.4,64.6) ;
%Straight Lines [id:da2706633076738437] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (210.4,184.6) -- (250.4,144.6) ;
%Straight Lines [id:da9423054404740705] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (130.4,64.6) -- (250.4,64.6) ;
%Straight Lines [id:da8029938442565957] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (250.4,144.6) -- (250.4,64.6) ;
%Shape: Ellipse [id:dp2845343625088469] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.79,184.5) .. controls (127.79,182.91) and (129.08,181.62) .. (130.67,181.62) .. controls (132.26,181.62) and (133.54,182.91) .. (133.54,184.5) .. controls (133.54,186.09) and (132.26,187.38) .. (130.67,187.38) .. controls (129.08,187.38) and (127.79,186.09) .. (127.79,184.5) -- cycle ;
%Shape: Circle [id:dp4321996322881001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.52,144.6) .. controls (87.52,143.01) and (88.81,141.72) .. (90.4,141.72) .. controls (91.99,141.72) and (93.28,143.01) .. (93.28,144.6) .. controls (93.28,146.19) and (91.99,147.48) .. (90.4,147.48) .. controls (88.81,147.48) and (87.52,146.19) .. (87.52,144.6) -- cycle ;
%Shape: Circle [id:dp6340352399033155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.52,104.6) .. controls (87.52,103.01) and (88.81,101.72) .. (90.4,101.72) .. controls (91.99,101.72) and (93.28,103.01) .. (93.28,104.6) .. controls (93.28,106.19) and (91.99,107.48) .. (90.4,107.48) .. controls (88.81,107.48) and (87.52,106.19) .. (87.52,104.6) -- cycle ;
%Shape: Ellipse [id:dp2683001544156791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.5,144.94) .. controls (127.5,143.35) and (128.79,142.06) .. (130.38,142.06) .. controls (131.97,142.06) and (133.25,143.35) .. (133.25,144.94) .. controls (133.25,146.53) and (131.97,147.82) .. (130.38,147.82) .. controls (128.79,147.82) and (127.5,146.53) .. (127.5,144.94) -- cycle ;
%Shape: Ellipse [id:dp6918640921599292] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.52,184.6) .. controls (207.52,183.01) and (208.81,181.72) .. (210.4,181.72) .. controls (211.99,181.72) and (213.28,183.01) .. (213.28,184.6) .. controls (213.28,186.19) and (211.99,187.48) .. (210.4,187.48) .. controls (208.81,187.48) and (207.52,186.19) .. (207.52,184.6) -- cycle ;
%Shape: Ellipse [id:dp23506091571099463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.52,184.6) .. controls (87.52,183.01) and (88.81,181.72) .. (90.4,181.72) .. controls (91.99,181.72) and (93.28,183.01) .. (93.28,184.6) .. controls (93.28,186.19) and (91.99,187.48) .. (90.4,187.48) .. controls (88.81,187.48) and (87.52,186.19) .. (87.52,184.6) -- cycle ;

% Text Node
\draw (181.4,154.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$Q_{1}$};
% Text Node
\draw (101.6,113.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$Q_{2}$};
% Text Node
\draw (152,78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Q_{0} +Q_{1} +Q_{2}$};
% Text Node
\draw (250.38,184.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$z_{1}$};
% Text Node
\draw (96.38,43.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$z_{2}$};
% Text Node
\draw (56.39,190.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 0,0)$};
% Text Node
\draw (56.42,93.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 0,\beta )$};
% Text Node
\draw (195.65,189.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( \alpha ,0)$};
% Text Node
\draw (235.4,45.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( \alpha+1 ,\beta+1 )$};
% Text Node
\draw (116,190) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1,0)$};
% Text Node
\draw (56,134) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 0,1)$};
% Text Node
\draw (130.38,147.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$Q_{0}$};


\end{tikzpicture}


==> tikz/TCMD_demo_1.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4126); %set diagram left start at 0, and has height of 4126

%Straight Lines [id:da16013584234297484] 
\draw    (68.75,929.75) -- (90,908.5) ;
%Straight Lines [id:da2413868565885281] 
\draw    (90,908.5) -- (90,866) ;
%Straight Lines [id:da2106016671103783] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (5,887.25) -- (26.25,866) ;
%Straight Lines [id:da35109929422840236] 
\draw    (26.25,908.5) -- (26.25,929.75) ;
%Straight Lines [id:da4633780024740579] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (5,908.5) -- (26.25,908.5) ;
%Straight Lines [id:da7144319815434862] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (26.25,908.5) -- (47.5,887.25) ;
%Straight Lines [id:da8240946642850125] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (47.5,866) -- (47.5,887.25) ;
%Straight Lines [id:da8898679563454415] 
\draw    (47.5,887.25) -- (90,887.25) ;
%Straight Lines [id:da23836179308610062] 
\draw    (5,908.5) -- (5,929.75) ;
%Straight Lines [id:da8871810105047997] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (5,887.25) -- (5,908.5) ;
%Straight Lines [id:da16022549126487695] 
\draw    (5,929.75) -- (26.25,929.75) ;
%Straight Lines [id:da5734221754226888] 
\draw    (26.25,929.75) -- (68.75,929.75) ;
%Straight Lines [id:da4935007726421906] 
\draw    (47.5,866) -- (90,866) ;
%Straight Lines [id:da9361706189877299] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (26.25,866) -- (47.5,866) ;
%Straight Lines [id:da9497141396029438] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (187.75,929.75) -- (209,908.5) ;
%Straight Lines [id:da14561080936037674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (124,887.25) -- (145.25,866) ;
%Straight Lines [id:da4250188664294655] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (145.25,908.5) -- (145.25,929.75) ;
%Straight Lines [id:da2825256816630982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (124,908.5) -- (145.25,908.5) ;
%Straight Lines [id:da7640186437899746] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (145.25,908.5) -- (166.5,887.25) ;
%Straight Lines [id:da7997076418052019] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (166.5,866) -- (166.5,887.25) ;
%Straight Lines [id:da06093336557268891] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (166.5,887.25) -- (209,887.25) ;
%Straight Lines [id:da21754693416325865] 
\draw    (124,908.5) -- (124,929.75) ;
%Straight Lines [id:da048333585547203683] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (124,887.25) -- (124,908.5) ;
%Straight Lines [id:da7817158424118773] 
\draw    (124,929.75) -- (145.25,929.75) ;
%Straight Lines [id:da2403483688828808] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (145.25,929.75) -- (187.75,929.75) ;
%Straight Lines [id:da21657172656143375] 
\draw    (166.5,866) -- (209,866) ;
%Straight Lines [id:da731062959966263] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (145.25,866) -- (166.5,866) ;
%Straight Lines [id:da2646840539651645] 
\draw    (209,887.25) -- (209,866) ;
%Straight Lines [id:da6627786036952585] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (209,908.5) -- (209,887.25) ;




\end{tikzpicture}


==> tikz/TCMD_demo_2.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4126); %set diagram left start at 0, and has height of 4126

%Straight Lines [id:da16013584234297484] 
\draw    (68.75,929.75) -- (90,908.5) ;
%Straight Lines [id:da2413868565885281] 
\draw    (90,908.5) -- (90,866) ;
%Straight Lines [id:da2106016671103783] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (5,887.25) -- (26.25,866) ;
%Straight Lines [id:da35109929422840236] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (26.25,908.5) -- (26.25,929.75) ;
%Straight Lines [id:da4633780024740579] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (5,908.5) -- (26.25,908.5) ;
%Straight Lines [id:da7144319815434862] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (26.25,908.5) -- (47.5,887.25) ;
%Straight Lines [id:da8240946642850125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (47.5,866) -- (47.5,887.25) ;
%Straight Lines [id:da8898679563454415] 
\draw    (47.5,887.25) -- (90,887.25) ;
%Straight Lines [id:da23836179308610062] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (5,908.5) -- (5,929.75) ;
%Straight Lines [id:da8871810105047997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (5,887.25) -- (5,908.5) ;
%Straight Lines [id:da16022549126487695] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (5,929.75) -- (26.25,929.75) ;
%Straight Lines [id:da5734221754226888] 
\draw    (26.25,929.75) -- (68.75,929.75) ;
%Straight Lines [id:da4935007726421906] 
\draw    (47.5,866) -- (90,866) ;
%Straight Lines [id:da9361706189877299] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (26.25,866) -- (47.5,866) ;
%Straight Lines [id:da9497141396029438] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (187.75,929.75) -- (209,908.5) ;
%Straight Lines [id:da14561080936037674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (124,887.25) -- (145.25,866) ;
%Straight Lines [id:da4250188664294655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (145.25,908.5) -- (145.25,929.75) ;
%Straight Lines [id:da2825256816630982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (124,908.5) -- (145.25,908.5) ;
%Straight Lines [id:da7640186437899746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (145.25,908.5) -- (166.5,887.25) ;
%Straight Lines [id:da7997076418052019] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (166.5,866) -- (166.5,887.25) ;
%Straight Lines [id:da06093336557268891] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (166.5,887.25) -- (209,887.25) ;
%Straight Lines [id:da21754693416325865] 
\draw    (124,908.5) -- (124,929.75) ;
%Straight Lines [id:da048333585547203683] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (124,887.25) -- (124,908.5) ;
%Straight Lines [id:da7817158424118773] 
\draw    (124,929.75) -- (145.25,929.75) ;
%Straight Lines [id:da2403483688828808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (145.25,929.75) -- (187.75,929.75) ;
%Straight Lines [id:da21657172656143375] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (166.5,866) -- (209,866) ;
%Straight Lines [id:da731062959966263] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (145.25,866) -- (166.5,866) ;
%Straight Lines [id:da2646840539651645] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (209,887.25) -- (209,866) ;
%Straight Lines [id:da6627786036952585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (209,908.5) -- (209,887.25) ;




\end{tikzpicture}


==> tikz/TCMD_example_init.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4126); %set diagram left start at 0, and has height of 4126

%Straight Lines [id:da28057968307808845] 
\draw    (154,1592) -- (194,1552) ;
%Straight Lines [id:da48396934730916763] 
\draw    (34,1512) -- (74,1472) ;
%Straight Lines [id:da4666099142757554] 
\draw    (74,1552) -- (74,1592) ;
%Straight Lines [id:da7676148873736193] 
\draw    (34,1552) -- (74,1552) ;
%Straight Lines [id:da2105302130982304] 
\draw    (74,1552) -- (114,1512) ;
%Straight Lines [id:da8410005396836601] 
\draw    (114,1472) -- (114,1512) ;
%Straight Lines [id:da3241120090018764] 
\draw    (114,1512) -- (194,1512) ;
%Straight Lines [id:da8795348215304657] 
\draw    (194,1512) -- (194,1552) ;
%Straight Lines [id:da01092854346646277] 
\draw    (194,1472) -- (194,1512) ;
%Straight Lines [id:da5373799376710958] 
\draw    (114,1472) -- (194,1472) ;
%Straight Lines [id:da04447937388279366] 
\draw    (74,1472) -- (114,1472) ;
%Straight Lines [id:da3209981704730498] 
\draw    (34,1552) -- (34,1592) ;
%Straight Lines [id:da03497043430131941] 
\draw    (34,1512) -- (34,1552) ;
%Straight Lines [id:da20640339819954345] 
\draw    (34,1592) -- (74,1592) ;
%Straight Lines [id:da38897732928999584] 
\draw    (74,1592) -- (154,1592) ;

% Text Node
\draw (63,1493.33) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\tilde{\mathcal{R}}^{1}_{( a)}$};
% Text Node
\draw (45,1560.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a^{1}_{0}$};
% Text Node
\draw (125,1481.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a^{( \alpha -1)( \beta -1)}_{1}$};
% Text Node
\draw (126,1535.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\tilde{\mathcal{R}}^{1}_{( b)}$};
\end{tikzpicture}

==> tikz/TCMD_example_init_volumes.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4126); %set diagram left start at 0, and has height of 4126

%Straight Lines [id:da28057968307808845] 
\draw    (154,1592) -- (194,1552) ;
%Straight Lines [id:da48396934730916763] 
\draw    (34,1512) -- (74,1472) ;
%Straight Lines [id:da4666099142757554] 
\draw    (74,1552) -- (74,1592) ;
%Straight Lines [id:da7676148873736193] 
\draw    (34,1552) -- (74,1552) ;
%Straight Lines [id:da2105302130982304] 
\draw    (74,1552) -- (114,1512) ;
%Straight Lines [id:da8410005396836601] 
\draw    (114,1472) -- (114,1512) ;
%Straight Lines [id:da3241120090018764] 
\draw    (114,1512) -- (194,1512) ;
%Straight Lines [id:da8795348215304657] 
\draw    (194,1512) -- (194,1552) ;
%Straight Lines [id:da01092854346646277] 
\draw    (194,1472) -- (194,1512) ;
%Straight Lines [id:da5373799376710958] 
\draw    (114,1472) -- (194,1472) ;
%Straight Lines [id:da04447937388279366] 
\draw    (74,1472) -- (114,1472) ;
%Straight Lines [id:da3209981704730498] 
\draw    (34,1552) -- (34,1592) ;
%Straight Lines [id:da03497043430131941] 
\draw    (34,1512) -- (34,1552) ;
%Straight Lines [id:da20640339819954345] 
\draw    (34,1592) -- (74,1592) ;
%Straight Lines [id:da38897732928999584] 
\draw    (74,1592) -- (154,1592) ;

% Text Node
\draw (48,1563.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (125,1481.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$$};
% Text Node
\draw (108,1544.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( \alpha -1)^{2} +1$};
% Text Node
\draw (119,1482.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( \alpha -1)( \beta -1)$};
% Text Node
\draw (43,1501.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( \beta -1)^{2} +1$};
\end{tikzpicture}


==> tikz/TCMD_m2.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,2482); %set diagram left start at 0, and has height of 2482

%Straight Lines [id:da48426963886092067] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (205.49,2403.72) -- (260.76,2348.45) ;
%Straight Lines [id:da15443447269445854] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (98.6,2403.72) -- (209.38,2403.72) ;
%Straight Lines [id:da8315445100587341] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (94.95,2399.83) -- (94.95,2291.72) ;
%Straight Lines [id:da4335593973999904] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (94.95,2291.72) -- (150.22,2237.91) ;
%Shape: Ellipse [id:dp4860598144030591] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.33,2403.72) .. controls (146.33,2401.58) and (148.07,2399.83) .. (150.22,2399.83) .. controls (152.37,2399.83) and (154.11,2401.58) .. (154.11,2403.72) .. controls (154.11,2405.87) and (152.37,2407.61) .. (150.22,2407.61) .. controls (148.07,2407.61) and (146.33,2405.87) .. (146.33,2403.72) -- cycle ;
%Shape: Ellipse [id:dp9639735941931012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.06,2348.45) .. controls (91.06,2346.31) and (92.8,2344.56) .. (94.95,2344.56) .. controls (97.1,2344.56) and (98.84,2346.31) .. (98.84,2348.45) .. controls (98.84,2350.6) and (97.1,2352.34) .. (94.95,2352.34) .. controls (92.8,2352.34) and (91.06,2350.6) .. (91.06,2348.45) -- cycle ;
%Shape: Ellipse [id:dp2257090808855714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.06,2291.72) .. controls (91.06,2289.57) and (92.8,2287.83) .. (94.95,2287.83) .. controls (97.1,2287.83) and (98.84,2289.57) .. (98.84,2291.72) .. controls (98.84,2293.87) and (97.1,2295.61) .. (94.95,2295.61) .. controls (92.8,2295.61) and (91.06,2293.87) .. (91.06,2291.72) -- cycle ;
%Shape: Ellipse [id:dp9123846171964051] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.6,2403.72) .. controls (201.6,2401.58) and (203.34,2399.83) .. (205.49,2399.83) .. controls (207.64,2399.83) and (209.38,2401.58) .. (209.38,2403.72) .. controls (209.38,2405.87) and (207.64,2407.61) .. (205.49,2407.61) .. controls (203.34,2407.61) and (201.6,2405.87) .. (201.6,2403.72) -- cycle ;
%Shape: Ellipse [id:dp6856858870915675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.06,2403.72) .. controls (91.06,2401.58) and (92.8,2399.83) .. (94.95,2399.83) .. controls (97.1,2399.83) and (98.84,2401.58) .. (98.84,2403.72) .. controls (98.84,2405.87) and (97.1,2407.61) .. (94.95,2407.61) .. controls (92.8,2407.61) and (91.06,2405.87) .. (91.06,2403.72) -- cycle ;
%Straight Lines [id:da4545712546415791] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (260.76,2348.45) -- (260.76,2237.91) ;
%Straight Lines [id:da9993045893752356] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (150.22,2237.91) -- (260.76,2237.91) ;
%Shape: Ellipse [id:dp9858877605568663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.33,2348.45) .. controls (146.33,2346.31) and (148.07,2344.56) .. (150.22,2344.56) .. controls (152.37,2344.56) and (154.11,2346.31) .. (154.11,2348.45) .. controls (154.11,2350.6) and (152.37,2352.34) .. (150.22,2352.34) .. controls (148.07,2352.34) and (146.33,2350.6) .. (146.33,2348.45) -- cycle ;
%Straight Lines [id:da8783607197565952] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (450.53,2403.37) -- (505.8,2348.1) ;
%Straight Lines [id:da623531108364885] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (343.63,2403.37) -- (454.41,2403.37) ;
%Straight Lines [id:da7244940768729412] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (339.98,2399.48) -- (339.98,2291.37) ;
%Straight Lines [id:da14726446578131613] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (339.98,2291.37) -- (395.25,2237.56) ;
%Shape: Ellipse [id:dp35465947619128635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.37,2403.37) .. controls (391.37,2401.22) and (393.11,2399.48) .. (395.25,2399.48) .. controls (397.4,2399.48) and (399.14,2401.22) .. (399.14,2403.37) .. controls (399.14,2405.51) and (397.4,2407.26) .. (395.25,2407.26) .. controls (393.11,2407.26) and (391.37,2405.51) .. (391.37,2403.37) -- cycle ;
%Shape: Ellipse [id:dp07895487357682274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.09,2348.1) .. controls (336.09,2345.95) and (337.84,2344.21) .. (339.98,2344.21) .. controls (342.13,2344.21) and (343.87,2345.95) .. (343.87,2348.1) .. controls (343.87,2350.24) and (342.13,2351.99) .. (339.98,2351.99) .. controls (337.84,2351.99) and (336.09,2350.24) .. (336.09,2348.1) -- cycle ;
%Shape: Ellipse [id:dp9009388802367114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.09,2291.37) .. controls (336.09,2289.22) and (337.84,2287.48) .. (339.98,2287.48) .. controls (342.13,2287.48) and (343.87,2289.22) .. (343.87,2291.37) .. controls (343.87,2293.51) and (342.13,2295.25) .. (339.98,2295.25) .. controls (337.84,2295.25) and (336.09,2293.51) .. (336.09,2291.37) -- cycle ;
%Shape: Ellipse [id:dp2762909241145157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.64,2403.37) .. controls (446.64,2401.22) and (448.38,2399.48) .. (450.53,2399.48) .. controls (452.67,2399.48) and (454.41,2401.22) .. (454.41,2403.37) .. controls (454.41,2405.51) and (452.67,2407.26) .. (450.53,2407.26) .. controls (448.38,2407.26) and (446.64,2405.51) .. (446.64,2403.37) -- cycle ;
%Shape: Ellipse [id:dp47102250926105294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.09,2403.37) .. controls (336.09,2401.22) and (337.84,2399.48) .. (339.98,2399.48) .. controls (342.13,2399.48) and (343.87,2401.22) .. (343.87,2403.37) .. controls (343.87,2405.51) and (342.13,2407.26) .. (339.98,2407.26) .. controls (337.84,2407.26) and (336.09,2405.51) .. (336.09,2403.37) -- cycle ;
%Straight Lines [id:da9365931625995033] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (505.8,2348.1) -- (505.8,2237.56) ;
%Straight Lines [id:da149681181889608] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (395.25,2237.56) -- (505.8,2237.56) ;
%Shape: Ellipse [id:dp26273561453973726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.37,2348.1) .. controls (391.37,2345.95) and (393.11,2344.21) .. (395.25,2344.21) .. controls (397.4,2344.21) and (399.14,2345.95) .. (399.14,2348.1) .. controls (399.14,2350.24) and (397.4,2351.99) .. (395.25,2351.99) .. controls (393.11,2351.99) and (391.37,2350.24) .. (391.37,2348.1) -- cycle ;
%Straight Lines [id:da007217623919872573] 
\draw    (395.25,2348.1) -- (343.87,2348.1) ;
%Straight Lines [id:da9269294849545407] 
\draw    (395.25,2407.26) -- (395.25,2349.31) ;
%Straight Lines [id:da786884950066445] 
\draw    (505.8,2291.61) -- (454.41,2291.61) ;
%Straight Lines [id:da16142792185352184] 
\draw    (454.41,2291.61) -- (454.41,2237.56) ;
%Straight Lines [id:da461326820557144] 
\draw    (454.41,2291.61) -- (395.25,2348.1) ;
%Shape: Axis 2D [id:dp8685520121245627] 
\draw  (76.53,2403.72) -- (260.76,2403.72)(94.95,2237.91) -- (94.95,2422.15) (253.76,2398.72) -- (260.76,2403.72) -- (253.76,2408.72) (89.95,2244.91) -- (94.95,2237.91) -- (99.95,2244.91)  ;

% Text Node
\draw (56.74,2410.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 0,0)$};
% Text Node
\draw (190.6,2410.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 2,0)$};
% Text Node
\draw (55.21,2280.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 0,2)$};


\end{tikzpicture}

==> tikz/bitmap.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,5605); %set diagram left start at 0, and has height of 5605

%Straight Lines [id:da1862145169716255] 
\draw    (449,5066) -- (569,5066) ;
%Straight Lines [id:da8523791686345661] 
\draw    (569,5066) -- (609,5026) ;
%Straight Lines [id:da8720110934753554] 
\draw    (449,5066) -- (449,4986) ;
%Straight Lines [id:da30802333799713644] 
\draw    (609,5026) -- (609,4946) ;
%Straight Lines [id:da7036898003691671] 
\draw    (449,4986) -- (489,4946) ;
%Straight Lines [id:da43769420397584646] 
\draw    (489,4946) -- (609,4946) ;
%Straight Lines [id:da4635816104634697] 
\draw    (449,4986) -- (529,4986) ;
%Straight Lines [id:da7333098227008147] 
\draw    (569,4986) -- (529,4986) ;
%Straight Lines [id:da26819903617379637] 
\draw    (569,5066) -- (569,4986) ;
%Straight Lines [id:da27543672997723967] 
\draw    (569,4986) -- (609,4946) ;
%Shape: Axis 2D [id:dp3519286562826699] 
\draw  (431.1,5066) -- (610.1,5066)(449,4919.9) -- (449,5082.23) (603.1,5061) -- (610.1,5066) -- (603.1,5071) (444,4926.9) -- (449,4919.9) -- (454,4926.9)  ;

% Text Node
\draw (497,5008.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$a^{\alpha \beta }_{0}$};
% Text Node
\draw (581,4988.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$b^{\beta }_{2}$};
% Text Node
\draw (519,4949.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$c^{\alpha }_{2}$};
% Text Node
\draw (449,5066) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( 0,0)$};
% Text Node
\draw (569,5066) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( \alpha ,0)$};
% Text Node
\draw (449,4986) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( 0,\beta )$};
% Text Node
\draw (460,4926) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( 1,\beta +1)$};
% Text Node
\draw (570,4925) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( \alpha +1,\beta +1)$};
% Text Node
\draw (621,5077.33) node [anchor=north west][inner sep=0.75pt]    {$z_{1}$};
% Text Node
\draw (402,4913.33) node [anchor=north west][inner sep=0.75pt]    {$z_{2}$};


\end{tikzpicture}


==> tikz/detalization_map.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1427); %set diagram left start at 0, and has height of 1427

%Straight Lines [id:da12411639839638589] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (422.14,1136.09) -- (510.16,1136.09) ;
%Straight Lines [id:da9442862291519576] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (422.14,1136.09) -- (422.14,1077.41) ;
%Straight Lines [id:da14372056483765372] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (422.14,1077.41) -- (451.48,1048.07) ;
%Straight Lines [id:da21774109627587412] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (510.16,1136.09) -- (539.5,1106.75) ;
%Straight Lines [id:da5321839870659437] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (451.48,1048.07) -- (539.5,1048.07) ;
%Straight Lines [id:da4837964794803148] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (539.5,1106.75) -- (539.5,1048.07) ;
%Snip Diagonal Corner Rect [id:dp10390336128643618] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.05 ] (452.94,1046.6) -- (539.5,1046.6) -- (539.5,1046.6) -- (539.5,1103.81) -- (508.69,1134.62) -- (422.14,1134.62) -- (422.14,1134.62) -- (422.14,1077.41) -- cycle ;
%Shape: Ellipse [id:dp576611729054911] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.56,1136.02) .. controls (449.56,1134.85) and (450.51,1133.91) .. (451.67,1133.91) .. controls (452.84,1133.91) and (453.78,1134.85) .. (453.78,1136.02) .. controls (453.78,1137.18) and (452.84,1138.13) .. (451.67,1138.13) .. controls (450.51,1138.13) and (449.56,1137.18) .. (449.56,1136.02) -- cycle ;
%Shape: Ellipse [id:dp15313164046322258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.03,1106.75) .. controls (420.03,1105.58) and (420.97,1104.64) .. (422.14,1104.64) .. controls (423.3,1104.64) and (424.25,1105.58) .. (424.25,1106.75) .. controls (424.25,1107.91) and (423.3,1108.86) .. (422.14,1108.86) .. controls (420.97,1108.86) and (420.03,1107.91) .. (420.03,1106.75) -- cycle ;
%Shape: Ellipse [id:dp32826292230560783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.03,1077.41) .. controls (420.03,1076.24) and (420.97,1075.3) .. (422.14,1075.3) .. controls (423.3,1075.3) and (424.25,1076.24) .. (424.25,1077.41) .. controls (424.25,1078.57) and (423.3,1079.52) .. (422.14,1079.52) .. controls (420.97,1079.52) and (420.03,1078.57) .. (420.03,1077.41) -- cycle ;
%Shape: Ellipse [id:dp46654130964456186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.05,1136.09) .. controls (508.05,1134.92) and (508.99,1133.98) .. (510.16,1133.98) .. controls (511.33,1133.98) and (512.27,1134.92) .. (512.27,1136.09) .. controls (512.27,1137.26) and (511.33,1138.2) .. (510.16,1138.2) .. controls (508.99,1138.2) and (508.05,1137.26) .. (508.05,1136.09) -- cycle ;
%Shape: Ellipse [id:dp10119531038717511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.03,1136.09) .. controls (420.03,1134.92) and (420.97,1133.98) .. (422.14,1133.98) .. controls (423.3,1133.98) and (424.25,1134.92) .. (424.25,1136.09) .. controls (424.25,1137.26) and (423.3,1138.2) .. (422.14,1138.2) .. controls (420.97,1138.2) and (420.03,1137.26) .. (420.03,1136.09) -- cycle ;
%Straight Lines [id:da48406094991864723] 
\draw    (451.18,1135.65) -- (451.18,1106.31) ;
%Straight Lines [id:da5543840047258716] 
\draw    (451.18,1106.31) -- (422.14,1106.75) ;
%Straight Lines [id:da3731899840732752] 
\draw    (480.52,1076.97) -- (450.89,1105.87) ;
%Straight Lines [id:da9737814437771536] 
\draw    (480.52,1076.97) -- (480.52,1047.63) ;
%Straight Lines [id:da08308158161027157] 
\draw    (539.5,1077.41) -- (480.82,1077.41) ;
%Straight Lines [id:da9199978456359639] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (256.63,1134.82) -- (344.66,1134.82) ;
%Straight Lines [id:da9031185796263538] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (256.63,1134.82) -- (256.63,1076.14) ;
%Straight Lines [id:da7469482685725409] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (256.63,1076.14) -- (285.97,1046.8) ;
%Straight Lines [id:da5932326465220964] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (344.66,1134.82) -- (374,1105.48) ;
%Straight Lines [id:da5663144223388068] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (285.97,1046.8) -- (374,1046.8) ;
%Straight Lines [id:da8542042992382628] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (374,1105.48) -- (374,1046.8) ;
%Snip Diagonal Corner Rect [id:dp1452345135085481] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.05 ] (287.44,1045.33) -- (374,1045.33) -- (374,1045.33) -- (374,1102.55) -- (343.19,1133.36) -- (256.63,1133.36) -- (256.63,1133.36) -- (256.63,1076.14) -- cycle ;
%Shape: Ellipse [id:dp2570136509027121] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.06,1134.75) .. controls (284.06,1133.58) and (285,1132.64) .. (286.17,1132.64) .. controls (287.34,1132.64) and (288.28,1133.58) .. (288.28,1134.75) .. controls (288.28,1135.92) and (287.34,1136.86) .. (286.17,1136.86) .. controls (285,1136.86) and (284.06,1135.92) .. (284.06,1134.75) -- cycle ;
%Shape: Ellipse [id:dp7265684285691606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.52,1105.48) .. controls (254.52,1104.32) and (255.47,1103.37) .. (256.63,1103.37) .. controls (257.8,1103.37) and (258.74,1104.32) .. (258.74,1105.48) .. controls (258.74,1106.65) and (257.8,1107.59) .. (256.63,1107.59) .. controls (255.47,1107.59) and (254.52,1106.65) .. (254.52,1105.48) -- cycle ;
%Shape: Ellipse [id:dp27281410765003067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.52,1076.14) .. controls (254.52,1074.98) and (255.47,1074.03) .. (256.63,1074.03) .. controls (257.8,1074.03) and (258.74,1074.98) .. (258.74,1076.14) .. controls (258.74,1077.31) and (257.8,1078.25) .. (256.63,1078.25) .. controls (255.47,1078.25) and (254.52,1077.31) .. (254.52,1076.14) -- cycle ;
%Shape: Ellipse [id:dp2843798803131885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.54,1134.82) .. controls (342.54,1133.66) and (343.49,1132.71) .. (344.66,1132.71) .. controls (345.82,1132.71) and (346.77,1133.66) .. (346.77,1134.82) .. controls (346.77,1135.99) and (345.82,1136.93) .. (344.66,1136.93) .. controls (343.49,1136.93) and (342.54,1135.99) .. (342.54,1134.82) -- cycle ;
%Shape: Ellipse [id:dp9103910584346506] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.52,1134.82) .. controls (254.52,1133.66) and (255.47,1132.71) .. (256.63,1132.71) .. controls (257.8,1132.71) and (258.74,1133.66) .. (258.74,1134.82) .. controls (258.74,1135.99) and (257.8,1136.93) .. (256.63,1136.93) .. controls (255.47,1136.93) and (254.52,1135.99) .. (254.52,1134.82) -- cycle ;
%Straight Lines [id:da8548439524861645] 
\draw    (285.68,1134.38) -- (285.68,1105.04) ;
%Straight Lines [id:da6606849120345951] 
\draw    (285.68,1105.04) -- (256.63,1105.48) ;
%Straight Lines [id:da04286930096752184] 
\draw    (315.02,1075.7) -- (285.39,1104.6) ;
%Straight Lines [id:da6299023671018249] 
\draw    (315.02,1075.7) -- (315.02,1046.36) ;
%Straight Lines [id:da34788481078289324] 
\draw    (374,1076.14) -- (315.31,1076.14) ;
%Straight Lines [id:da7503255909716895] 
\draw    (451.18,1106.31) -- (451.18,1076.97) ;
%Straight Lines [id:da5957772367801544] 
\draw    (451.18,1076.97) -- (422.14,1077.41) ;
%Straight Lines [id:da598341415861873] 
\draw    (480.52,1047.63) -- (451.18,1076.97) ;
%Straight Lines [id:da43304671536999606] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (262.63,995.82) -- (350.66,995.82) ;
%Straight Lines [id:da48757282426125803] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (262.63,995.82) -- (262.63,937.14) ;
%Straight Lines [id:da8945373347464532] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (262.63,937.14) -- (291.97,907.8) ;
%Straight Lines [id:da3289691720208543] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (350.66,995.82) -- (380,966.48) ;
%Straight Lines [id:da22993707928333973] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (291.97,907.8) -- (380,907.8) ;
%Straight Lines [id:da4637242169218013] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (380,966.48) -- (380,907.8) ;
%Snip Diagonal Corner Rect [id:dp2640048788319247] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.05 ] (293.44,906.33) -- (380,906.33) -- (380,906.33) -- (380,963.55) -- (349.19,994.36) -- (262.63,994.36) -- (262.63,994.36) -- (262.63,937.14) -- cycle ;
%Shape: Ellipse [id:dp10345566093967329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.06,995.75) .. controls (290.06,994.58) and (291,993.64) .. (292.17,993.64) .. controls (293.34,993.64) and (294.28,994.58) .. (294.28,995.75) .. controls (294.28,996.92) and (293.34,997.86) .. (292.17,997.86) .. controls (291,997.86) and (290.06,996.92) .. (290.06,995.75) -- cycle ;
%Shape: Ellipse [id:dp2650307726473755] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.52,966.48) .. controls (260.52,965.32) and (261.47,964.37) .. (262.63,964.37) .. controls (263.8,964.37) and (264.74,965.32) .. (264.74,966.48) .. controls (264.74,967.65) and (263.8,968.59) .. (262.63,968.59) .. controls (261.47,968.59) and (260.52,967.65) .. (260.52,966.48) -- cycle ;
%Shape: Ellipse [id:dp779512918757609] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.52,937.14) .. controls (260.52,935.98) and (261.47,935.03) .. (262.63,935.03) .. controls (263.8,935.03) and (264.74,935.98) .. (264.74,937.14) .. controls (264.74,938.31) and (263.8,939.25) .. (262.63,939.25) .. controls (261.47,939.25) and (260.52,938.31) .. (260.52,937.14) -- cycle ;
%Shape: Ellipse [id:dp776729934431431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.54,995.82) .. controls (348.54,994.66) and (349.49,993.71) .. (350.66,993.71) .. controls (351.82,993.71) and (352.77,994.66) .. (352.77,995.82) .. controls (352.77,996.99) and (351.82,997.93) .. (350.66,997.93) .. controls (349.49,997.93) and (348.54,996.99) .. (348.54,995.82) -- cycle ;
%Shape: Ellipse [id:dp6542030275351999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.52,995.82) .. controls (260.52,994.66) and (261.47,993.71) .. (262.63,993.71) .. controls (263.8,993.71) and (264.74,994.66) .. (264.74,995.82) .. controls (264.74,996.99) and (263.8,997.93) .. (262.63,997.93) .. controls (261.47,997.93) and (260.52,996.99) .. (260.52,995.82) -- cycle ;
%Right Arrow [id:dp9296806702430231] 
\draw   (388.13,1088.51) -- (401.42,1088.51) -- (401.42,1085.34) -- (410.28,1091.67) -- (401.42,1098) -- (401.42,1094.84) -- (388.13,1094.84) -- cycle ;
%Straight Lines [id:da18893101952378222] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (60.14,1390.09) -- (148.16,1390.09) ;
%Straight Lines [id:da7119951187954829] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (60.14,1390.09) -- (60.14,1331.41) ;
%Straight Lines [id:da7832852075362774] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (60.14,1331.41) -- (89.48,1302.07) ;
%Straight Lines [id:da005818576445468238] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (148.16,1390.09) -- (177.5,1360.75) ;
%Straight Lines [id:da6590280461100324] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (89.48,1302.07) -- (177.5,1302.07) ;
%Straight Lines [id:da5747845231127855] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (177.5,1360.75) -- (177.5,1302.07) ;
%Snip Diagonal Corner Rect [id:dp8644960531493654] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.05 ] (90.94,1300.6) -- (177.5,1300.6) -- (177.5,1300.6) -- (177.5,1357.81) -- (146.69,1388.62) -- (60.14,1388.62) -- (60.14,1388.62) -- (60.14,1331.41) -- cycle ;
%Shape: Ellipse [id:dp3316797271940439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.56,1390.02) .. controls (87.56,1388.85) and (88.51,1387.91) .. (89.67,1387.91) .. controls (90.84,1387.91) and (91.78,1388.85) .. (91.78,1390.02) .. controls (91.78,1391.18) and (90.84,1392.13) .. (89.67,1392.13) .. controls (88.51,1392.13) and (87.56,1391.18) .. (87.56,1390.02) -- cycle ;
%Shape: Ellipse [id:dp9853239482591283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.03,1360.75) .. controls (58.03,1359.58) and (58.97,1358.64) .. (60.14,1358.64) .. controls (61.3,1358.64) and (62.25,1359.58) .. (62.25,1360.75) .. controls (62.25,1361.91) and (61.3,1362.86) .. (60.14,1362.86) .. controls (58.97,1362.86) and (58.03,1361.91) .. (58.03,1360.75) -- cycle ;
%Shape: Ellipse [id:dp3761674619767582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.03,1331.41) .. controls (58.03,1330.24) and (58.97,1329.3) .. (60.14,1329.3) .. controls (61.3,1329.3) and (62.25,1330.24) .. (62.25,1331.41) .. controls (62.25,1332.57) and (61.3,1333.52) .. (60.14,1333.52) .. controls (58.97,1333.52) and (58.03,1332.57) .. (58.03,1331.41) -- cycle ;
%Shape: Ellipse [id:dp7831463340838126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.05,1390.09) .. controls (146.05,1388.92) and (146.99,1387.98) .. (148.16,1387.98) .. controls (149.33,1387.98) and (150.27,1388.92) .. (150.27,1390.09) .. controls (150.27,1391.26) and (149.33,1392.2) .. (148.16,1392.2) .. controls (146.99,1392.2) and (146.05,1391.26) .. (146.05,1390.09) -- cycle ;
%Shape: Ellipse [id:dp08350023652784566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.03,1390.09) .. controls (58.03,1388.92) and (58.97,1387.98) .. (60.14,1387.98) .. controls (61.3,1387.98) and (62.25,1388.92) .. (62.25,1390.09) .. controls (62.25,1391.26) and (61.3,1392.2) .. (60.14,1392.2) .. controls (58.97,1392.2) and (58.03,1391.26) .. (58.03,1390.09) -- cycle ;
%Straight Lines [id:da6578257833222233] 
\draw    (89.18,1389.65) -- (89.18,1360.31) ;
%Straight Lines [id:da8231125355592942] 
\draw    (89.18,1360.31) -- (60.14,1360.75) ;
%Straight Lines [id:da7996301391483728] 
\draw    (118.52,1330.97) -- (88.89,1359.87) ;
%Straight Lines [id:da4388653635973645] 
\draw    (118.52,1330.97) -- (118.52,1301.63) ;
%Straight Lines [id:da7150552392046219] 
\draw    (177.5,1331.41) -- (118.82,1331.41) ;
%Straight Lines [id:da7891438251853394] 
\draw    (89.18,1360.31) -- (89.18,1330.97) ;
%Straight Lines [id:da03040246757448617] 
\draw    (89.18,1330.97) -- (60.14,1331.41) ;
%Straight Lines [id:da04346139672995064] 
\draw    (118.52,1301.63) -- (89.18,1330.97) ;
%Straight Lines [id:da39585406681252844] 
\draw    (148.16,1392.2) -- (147.57,1359.87) ;
%Straight Lines [id:da7053429929787846] 
\draw    (147.57,1359.87) -- (88.89,1359.87) ;
%Straight Lines [id:da13370665338018017] 
\draw    (177.21,1330.97) -- (147.57,1359.87) ;
%Right Arrow [id:dp09239634027842736] 
\draw   (326.37,1003.6) -- (326.37,1016.89) -- (329.53,1016.89) -- (323.21,1025.75) -- (316.88,1016.89) -- (320.04,1016.89) -- (320.04,1003.6) -- cycle ;
%Straight Lines [id:da46577689375270137] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (341.63,1264.82) -- (429.66,1264.82) ;
%Straight Lines [id:da03820981409952329] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (341.63,1264.82) -- (341.63,1206.14) ;
%Straight Lines [id:da8513950758630748] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (341.63,1206.14) -- (370.97,1176.8) ;
%Straight Lines [id:da9148437958708178] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (429.66,1264.82) -- (459,1235.48) ;
%Straight Lines [id:da6036727660383326] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (370.97,1176.8) -- (459,1176.8) ;
%Straight Lines [id:da6688686520864978] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (459,1235.48) -- (459,1176.8) ;
%Snip Diagonal Corner Rect [id:dp25293637293024485] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.05 ] (372.44,1175.33) -- (459,1175.33) -- (459,1175.33) -- (459,1232.55) -- (428.19,1263.36) -- (341.63,1263.36) -- (341.63,1263.36) -- (341.63,1206.14) -- cycle ;
%Shape: Ellipse [id:dp6517084120609005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.06,1264.75) .. controls (369.06,1263.58) and (370,1262.64) .. (371.17,1262.64) .. controls (372.34,1262.64) and (373.28,1263.58) .. (373.28,1264.75) .. controls (373.28,1265.92) and (372.34,1266.86) .. (371.17,1266.86) .. controls (370,1266.86) and (369.06,1265.92) .. (369.06,1264.75) -- cycle ;
%Shape: Ellipse [id:dp07455967614748049] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.52,1235.48) .. controls (339.52,1234.32) and (340.47,1233.37) .. (341.63,1233.37) .. controls (342.8,1233.37) and (343.74,1234.32) .. (343.74,1235.48) .. controls (343.74,1236.65) and (342.8,1237.59) .. (341.63,1237.59) .. controls (340.47,1237.59) and (339.52,1236.65) .. (339.52,1235.48) -- cycle ;
%Shape: Ellipse [id:dp06813428630527707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.52,1206.14) .. controls (339.52,1204.98) and (340.47,1204.03) .. (341.63,1204.03) .. controls (342.8,1204.03) and (343.74,1204.98) .. (343.74,1206.14) .. controls (343.74,1207.31) and (342.8,1208.25) .. (341.63,1208.25) .. controls (340.47,1208.25) and (339.52,1207.31) .. (339.52,1206.14) -- cycle ;
%Shape: Ellipse [id:dp09585030666793248] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.54,1264.82) .. controls (427.54,1263.66) and (428.49,1262.71) .. (429.66,1262.71) .. controls (430.82,1262.71) and (431.77,1263.66) .. (431.77,1264.82) .. controls (431.77,1265.99) and (430.82,1266.93) .. (429.66,1266.93) .. controls (428.49,1266.93) and (427.54,1265.99) .. (427.54,1264.82) -- cycle ;
%Shape: Ellipse [id:dp9663304727336348] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.52,1264.82) .. controls (339.52,1263.66) and (340.47,1262.71) .. (341.63,1262.71) .. controls (342.8,1262.71) and (343.74,1263.66) .. (343.74,1264.82) .. controls (343.74,1265.99) and (342.8,1266.93) .. (341.63,1266.93) .. controls (340.47,1266.93) and (339.52,1265.99) .. (339.52,1264.82) -- cycle ;
%Straight Lines [id:da16781172034714975] 
\draw    (370.68,1264.38) -- (370.68,1235.04) ;
%Straight Lines [id:da7348688571958225] 
\draw    (370.68,1235.04) -- (341.63,1235.48) ;
%Straight Lines [id:da2953111755942579] 
\draw    (400.02,1205.7) -- (370.39,1234.6) ;
%Straight Lines [id:da32238646198773924] 
\draw    (400.02,1205.7) -- (400.02,1176.36) ;
%Straight Lines [id:da7231356450232516] 
\draw    (459,1206.14) -- (400.31,1206.14) ;
%Straight Lines [id:da59915728717414] 
\draw    (370.97,1206.14) -- (341.63,1235.48) ;
%Straight Lines [id:da7615058791452128] 
\draw    (400.02,1205.7) -- (370.97,1206.14) ;
%Straight Lines [id:da25492978254753595] 
\draw    (370.97,1206.14) -- (370.97,1176.8) ;
%Straight Lines [id:da6103619374544828] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (150.14,1269.09) -- (238.16,1269.09) ;
%Straight Lines [id:da5707398885933196] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (150.14,1269.09) -- (150.14,1210.41) ;
%Straight Lines [id:da9779665373253761] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (150.14,1210.41) -- (179.48,1181.07) ;
%Straight Lines [id:da20817761979699767] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (238.16,1269.09) -- (267.5,1239.75) ;
%Straight Lines [id:da3803611899446919] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (179.48,1181.07) -- (267.5,1181.07) ;
%Straight Lines [id:da7355299499575817] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (267.5,1239.75) -- (267.5,1181.07) ;
%Snip Diagonal Corner Rect [id:dp2678072768494153] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.05 ] (180.94,1179.6) -- (267.5,1179.6) -- (267.5,1179.6) -- (267.5,1236.81) -- (236.69,1267.62) -- (150.14,1267.62) -- (150.14,1267.62) -- (150.14,1210.41) -- cycle ;
%Shape: Ellipse [id:dp14292757983963345] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.56,1269.02) .. controls (177.56,1267.85) and (178.51,1266.91) .. (179.67,1266.91) .. controls (180.84,1266.91) and (181.78,1267.85) .. (181.78,1269.02) .. controls (181.78,1270.18) and (180.84,1271.13) .. (179.67,1271.13) .. controls (178.51,1271.13) and (177.56,1270.18) .. (177.56,1269.02) -- cycle ;
%Shape: Ellipse [id:dp1411740235692136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.03,1239.75) .. controls (148.03,1238.58) and (148.97,1237.64) .. (150.14,1237.64) .. controls (151.3,1237.64) and (152.25,1238.58) .. (152.25,1239.75) .. controls (152.25,1240.91) and (151.3,1241.86) .. (150.14,1241.86) .. controls (148.97,1241.86) and (148.03,1240.91) .. (148.03,1239.75) -- cycle ;
%Shape: Ellipse [id:dp3227600126661643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.03,1210.41) .. controls (148.03,1209.24) and (148.97,1208.3) .. (150.14,1208.3) .. controls (151.3,1208.3) and (152.25,1209.24) .. (152.25,1210.41) .. controls (152.25,1211.57) and (151.3,1212.52) .. (150.14,1212.52) .. controls (148.97,1212.52) and (148.03,1211.57) .. (148.03,1210.41) -- cycle ;
%Shape: Ellipse [id:dp7929240501528119] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.05,1269.09) .. controls (236.05,1267.92) and (236.99,1266.98) .. (238.16,1266.98) .. controls (239.33,1266.98) and (240.27,1267.92) .. (240.27,1269.09) .. controls (240.27,1270.26) and (239.33,1271.2) .. (238.16,1271.2) .. controls (236.99,1271.2) and (236.05,1270.26) .. (236.05,1269.09) -- cycle ;
%Shape: Ellipse [id:dp6835209100557772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.03,1269.09) .. controls (148.03,1267.92) and (148.97,1266.98) .. (150.14,1266.98) .. controls (151.3,1266.98) and (152.25,1267.92) .. (152.25,1269.09) .. controls (152.25,1270.26) and (151.3,1271.2) .. (150.14,1271.2) .. controls (148.97,1271.2) and (148.03,1270.26) .. (148.03,1269.09) -- cycle ;
%Straight Lines [id:da48810627132526585] 
\draw    (179.18,1268.65) -- (179.18,1239.31) ;
%Straight Lines [id:da8505011301217602] 
\draw    (179.18,1239.31) -- (150.14,1239.75) ;
%Straight Lines [id:da5046662050980818] 
\draw    (208.52,1209.97) -- (178.89,1238.87) ;
%Straight Lines [id:da08337034177484937] 
\draw    (208.52,1209.97) -- (208.52,1180.63) ;
%Straight Lines [id:da42331189603513] 
\draw    (267.5,1210.41) -- (208.82,1210.41) ;
%Straight Lines [id:da03537683263273517] 
\draw    (238.16,1271.2) -- (237.57,1238.87) ;
%Straight Lines [id:da877297986185628] 
\draw    (237.57,1238.87) -- (178.89,1238.87) ;
%Straight Lines [id:da205919844335965] 
\draw    (267.21,1209.97) -- (237.57,1238.87) ;
%Straight Lines [id:da5891907644535388] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (92.14,1136.09) -- (180.16,1136.09) ;
%Straight Lines [id:da8011054988634413] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (92.14,1136.09) -- (92.14,1077.41) ;
%Straight Lines [id:da316936183201455] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (92.14,1077.41) -- (121.48,1048.07) ;
%Straight Lines [id:da5330728081748782] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (180.16,1136.09) -- (209.5,1106.75) ;
%Straight Lines [id:da8866705830561454] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (121.48,1048.07) -- (209.5,1048.07) ;
%Straight Lines [id:da2914154223623524] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (209.5,1106.75) -- (209.5,1048.07) ;
%Snip Diagonal Corner Rect [id:dp46015767806632646] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.05 ] (122.94,1046.6) -- (209.5,1046.6) -- (209.5,1046.6) -- (209.5,1103.81) -- (178.69,1134.62) -- (92.14,1134.62) -- (92.14,1134.62) -- (92.14,1077.41) -- cycle ;
%Shape: Ellipse [id:dp426904625363406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.56,1136.02) .. controls (119.56,1134.85) and (120.51,1133.91) .. (121.67,1133.91) .. controls (122.84,1133.91) and (123.78,1134.85) .. (123.78,1136.02) .. controls (123.78,1137.18) and (122.84,1138.13) .. (121.67,1138.13) .. controls (120.51,1138.13) and (119.56,1137.18) .. (119.56,1136.02) -- cycle ;
%Shape: Ellipse [id:dp33344385523526765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.03,1106.75) .. controls (90.03,1105.58) and (90.97,1104.64) .. (92.14,1104.64) .. controls (93.3,1104.64) and (94.25,1105.58) .. (94.25,1106.75) .. controls (94.25,1107.91) and (93.3,1108.86) .. (92.14,1108.86) .. controls (90.97,1108.86) and (90.03,1107.91) .. (90.03,1106.75) -- cycle ;
%Shape: Ellipse [id:dp09080733457078238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.03,1077.41) .. controls (90.03,1076.24) and (90.97,1075.3) .. (92.14,1075.3) .. controls (93.3,1075.3) and (94.25,1076.24) .. (94.25,1077.41) .. controls (94.25,1078.57) and (93.3,1079.52) .. (92.14,1079.52) .. controls (90.97,1079.52) and (90.03,1078.57) .. (90.03,1077.41) -- cycle ;
%Shape: Ellipse [id:dp70976333232404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.05,1136.09) .. controls (178.05,1134.92) and (178.99,1133.98) .. (180.16,1133.98) .. controls (181.33,1133.98) and (182.27,1134.92) .. (182.27,1136.09) .. controls (182.27,1137.26) and (181.33,1138.2) .. (180.16,1138.2) .. controls (178.99,1138.2) and (178.05,1137.26) .. (178.05,1136.09) -- cycle ;
%Shape: Ellipse [id:dp685329737876576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.03,1136.09) .. controls (90.03,1134.92) and (90.97,1133.98) .. (92.14,1133.98) .. controls (93.3,1133.98) and (94.25,1134.92) .. (94.25,1136.09) .. controls (94.25,1137.26) and (93.3,1138.2) .. (92.14,1138.2) .. controls (90.97,1138.2) and (90.03,1137.26) .. (90.03,1136.09) -- cycle ;
%Straight Lines [id:da3481637840385644] 
\draw    (121.18,1135.65) -- (121.18,1106.31) ;
%Straight Lines [id:da18289061481030677] 
\draw    (121.18,1106.31) -- (92.14,1106.75) ;
%Straight Lines [id:da33289470205393223] 
\draw    (150.52,1076.97) -- (120.89,1105.87) ;
%Straight Lines [id:da8096749862934667] 
\draw    (150.52,1076.97) -- (150.52,1047.63) ;
%Straight Lines [id:da5684065911644268] 
\draw    (209.5,1077.41) -- (150.82,1077.41) ;
%Right Arrow [id:dp6145135682165734] 
\draw   (243.28,1094.84) -- (229.99,1094.84) -- (229.99,1098) -- (221.13,1091.67) -- (229.99,1085.34) -- (229.99,1088.51) -- (243.28,1088.51) -- cycle ;
%Straight Lines [id:da906415932988635] 
\draw    (209.5,1106.75) -- (150.82,1106.75) ;
%Straight Lines [id:da9692914605551377] 
\draw    (150.82,1106.75) -- (150.52,1076.97) ;
%Straight Lines [id:da8673154557891644] 
\draw    (150.82,1106.75) -- (123.78,1136.02) ;
%Right Arrow [id:dp26958135759764623] 
\draw   (349.61,1148.61) -- (359.01,1158) -- (361.25,1155.76) -- (363.04,1166.5) -- (352.3,1164.71) -- (354.54,1162.48) -- (345.14,1153.08) -- cycle ;
%Right Arrow [id:dp16782259856715454] 
\draw   (267.27,1155.08) -- (257.88,1164.48) -- (260.11,1166.71) -- (249.38,1168.5) -- (251.17,1157.76) -- (253.4,1160) -- (262.8,1150.61) -- cycle ;
%Straight Lines [id:da35095509408514847] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (194.14,1391.89) -- (282.16,1391.89) ;
%Straight Lines [id:da8142965448589481] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (194.14,1391.89) -- (194.14,1333.21) ;
%Straight Lines [id:da6406917439340486] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (194.14,1333.21) -- (223.48,1303.87) ;
%Straight Lines [id:da34428445602590096] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (282.16,1391.89) -- (311.5,1362.55) ;
%Straight Lines [id:da3072906078687665] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (223.48,1303.87) -- (311.5,1303.87) ;
%Straight Lines [id:da11716968454435905] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (311.5,1362.55) -- (311.5,1303.87) ;
%Snip Diagonal Corner Rect [id:dp3568323840046983] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.05 ] (224.94,1302.4) -- (311.5,1302.4) -- (311.5,1302.4) -- (311.5,1359.61) -- (280.69,1390.42) -- (194.14,1390.42) -- (194.14,1390.42) -- (194.14,1333.21) -- cycle ;
%Shape: Ellipse [id:dp7790661382874903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.56,1391.82) .. controls (221.56,1390.65) and (222.51,1389.7) .. (223.67,1389.7) .. controls (224.84,1389.7) and (225.78,1390.65) .. (225.78,1391.82) .. controls (225.78,1392.98) and (224.84,1393.93) .. (223.67,1393.93) .. controls (222.51,1393.93) and (221.56,1392.98) .. (221.56,1391.82) -- cycle ;
%Shape: Ellipse [id:dp4360043391466727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.03,1362.55) .. controls (192.03,1361.38) and (192.97,1360.44) .. (194.14,1360.44) .. controls (195.3,1360.44) and (196.25,1361.38) .. (196.25,1362.55) .. controls (196.25,1363.71) and (195.3,1364.66) .. (194.14,1364.66) .. controls (192.97,1364.66) and (192.03,1363.71) .. (192.03,1362.55) -- cycle ;
%Shape: Ellipse [id:dp08725658715599172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.03,1333.21) .. controls (192.03,1332.04) and (192.97,1331.1) .. (194.14,1331.1) .. controls (195.3,1331.1) and (196.25,1332.04) .. (196.25,1333.21) .. controls (196.25,1334.37) and (195.3,1335.32) .. (194.14,1335.32) .. controls (192.97,1335.32) and (192.03,1334.37) .. (192.03,1333.21) -- cycle ;
%Shape: Ellipse [id:dp23033610037955088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.05,1391.89) .. controls (280.05,1390.72) and (280.99,1389.78) .. (282.16,1389.78) .. controls (283.33,1389.78) and (284.27,1390.72) .. (284.27,1391.89) .. controls (284.27,1393.05) and (283.33,1394) .. (282.16,1394) .. controls (280.99,1394) and (280.05,1393.05) .. (280.05,1391.89) -- cycle ;
%Shape: Ellipse [id:dp3728896216477432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.03,1391.89) .. controls (192.03,1390.72) and (192.97,1389.78) .. (194.14,1389.78) .. controls (195.3,1389.78) and (196.25,1390.72) .. (196.25,1391.89) .. controls (196.25,1393.05) and (195.3,1394) .. (194.14,1394) .. controls (192.97,1394) and (192.03,1393.05) .. (192.03,1391.89) -- cycle ;
%Straight Lines [id:da8831834666368078] 
\draw    (223.18,1391.45) -- (223.18,1362.11) ;
%Straight Lines [id:da3669301441739168] 
\draw    (223.18,1362.11) -- (194.14,1362.55) ;
%Straight Lines [id:da3339985863439613] 
\draw    (252.52,1332.77) -- (222.89,1361.67) ;
%Straight Lines [id:da6351469067064767] 
\draw    (252.52,1332.77) -- (252.52,1303.43) ;
%Straight Lines [id:da3310949070408893] 
\draw    (311.5,1333.21) -- (252.82,1333.21) ;
%Straight Lines [id:da049570222161148036] 
\draw    (223.48,1333.21) -- (223.48,1303.87) ;
%Straight Lines [id:da5743469427610065] 
\draw    (282.16,1394) -- (281.57,1361.67) ;
%Straight Lines [id:da9100635993353748] 
\draw    (281.57,1361.67) -- (222.89,1361.67) ;
%Straight Lines [id:da6589726462374812] 
\draw    (311.21,1332.77) -- (281.57,1361.67) ;
%Straight Lines [id:da5577521145462464] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (330.14,1389.89) -- (418.16,1389.89) ;
%Straight Lines [id:da011049444003453979] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (330.14,1389.89) -- (330.14,1331.21) ;
%Straight Lines [id:da8057145491052394] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (330.14,1331.21) -- (359.48,1301.87) ;
%Straight Lines [id:da21427041488500476] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (418.16,1389.89) -- (447.5,1360.55) ;
%Straight Lines [id:da8913090150436758] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (359.48,1301.87) -- (447.5,1301.87) ;
%Straight Lines [id:da18370066308376676] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (447.5,1360.55) -- (447.5,1301.87) ;
%Snip Diagonal Corner Rect [id:dp24871333276547447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.05 ] (360.94,1300.4) -- (447.5,1300.4) -- (447.5,1300.4) -- (447.5,1357.61) -- (416.69,1388.42) -- (330.14,1388.42) -- (330.14,1388.42) -- (330.14,1331.21) -- cycle ;
%Shape: Ellipse [id:dp7278315612845345] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.56,1389.82) .. controls (357.56,1388.65) and (358.51,1387.7) .. (359.67,1387.7) .. controls (360.84,1387.7) and (361.78,1388.65) .. (361.78,1389.82) .. controls (361.78,1390.98) and (360.84,1391.93) .. (359.67,1391.93) .. controls (358.51,1391.93) and (357.56,1390.98) .. (357.56,1389.82) -- cycle ;
%Shape: Ellipse [id:dp8788335553750821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.03,1360.55) .. controls (328.03,1359.38) and (328.97,1358.44) .. (330.14,1358.44) .. controls (331.3,1358.44) and (332.25,1359.38) .. (332.25,1360.55) .. controls (332.25,1361.71) and (331.3,1362.66) .. (330.14,1362.66) .. controls (328.97,1362.66) and (328.03,1361.71) .. (328.03,1360.55) -- cycle ;
%Shape: Ellipse [id:dp7408006245419488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.03,1331.21) .. controls (328.03,1330.04) and (328.97,1329.1) .. (330.14,1329.1) .. controls (331.3,1329.1) and (332.25,1330.04) .. (332.25,1331.21) .. controls (332.25,1332.37) and (331.3,1333.32) .. (330.14,1333.32) .. controls (328.97,1333.32) and (328.03,1332.37) .. (328.03,1331.21) -- cycle ;
%Shape: Ellipse [id:dp6918638177518385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.05,1389.89) .. controls (416.05,1388.72) and (416.99,1387.78) .. (418.16,1387.78) .. controls (419.33,1387.78) and (420.27,1388.72) .. (420.27,1389.89) .. controls (420.27,1391.05) and (419.33,1392) .. (418.16,1392) .. controls (416.99,1392) and (416.05,1391.05) .. (416.05,1389.89) -- cycle ;
%Shape: Ellipse [id:dp9063691102229545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.03,1389.89) .. controls (328.03,1388.72) and (328.97,1387.78) .. (330.14,1387.78) .. controls (331.3,1387.78) and (332.25,1388.72) .. (332.25,1389.89) .. controls (332.25,1391.05) and (331.3,1392) .. (330.14,1392) .. controls (328.97,1392) and (328.03,1391.05) .. (328.03,1389.89) -- cycle ;
%Straight Lines [id:da8036945301324767] 
\draw    (359.18,1389.45) -- (359.18,1360.11) ;
%Straight Lines [id:da9980401520765946] 
\draw    (359.18,1360.11) -- (330.14,1360.55) ;
%Straight Lines [id:da8334767392044067] 
\draw    (388.52,1330.77) -- (358.89,1359.67) ;
%Straight Lines [id:da3159045469033702] 
\draw    (388.52,1330.77) -- (388.52,1301.43) ;
%Straight Lines [id:da5809755615723081] 
\draw    (447.5,1331.21) -- (388.82,1331.21) ;
%Straight Lines [id:da5997012675690169] 
\draw    (359.18,1360.11) -- (359.18,1330.77) ;
%Straight Lines [id:da13263881164194014] 
\draw    (359.18,1330.77) -- (330.14,1331.21) ;
%Straight Lines [id:da1910551303455057] 
\draw    (388.52,1301.43) -- (359.18,1330.77) ;
%Straight Lines [id:da8104151651744687] 
\draw    (388.82,1360.55) -- (361.78,1389.82) ;
%Straight Lines [id:da4837905123119397] 
\draw    (252.82,1333.21) -- (223.48,1333.21) ;
%Straight Lines [id:da7536128910870313] 
\draw    (223.48,1333.21) -- (196.25,1362.55) ;
%Straight Lines [id:da9544220560028704] 
\draw    (447.5,1360.55) -- (388.82,1360.55) ;
%Straight Lines [id:da9170915312271648] 
\draw    (388.82,1360.55) -- (388.82,1331.21) ;
%Straight Lines [id:da21756626448389493] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (465.14,1389.89) -- (553.16,1389.89) ;
%Straight Lines [id:da3569973609136642] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (465.14,1389.89) -- (465.14,1331.21) ;
%Straight Lines [id:da7927208525704489] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (465.14,1331.21) -- (494.48,1301.87) ;
%Straight Lines [id:da41284298941422426] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (553.16,1389.89) -- (582.5,1360.55) ;
%Straight Lines [id:da06667489859989761] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (494.48,1301.87) -- (582.5,1301.87) ;
%Straight Lines [id:da6540992194373755] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (582.5,1360.55) -- (582.5,1301.87) ;
%Snip Diagonal Corner Rect [id:dp20729387090722962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.05 ] (495.94,1300.4) -- (582.5,1300.4) -- (582.5,1300.4) -- (582.5,1357.61) -- (551.69,1388.42) -- (465.14,1388.42) -- (465.14,1388.42) -- (465.14,1331.21) -- cycle ;
%Shape: Ellipse [id:dp9964844256261052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.56,1389.82) .. controls (492.56,1388.65) and (493.51,1387.7) .. (494.67,1387.7) .. controls (495.84,1387.7) and (496.78,1388.65) .. (496.78,1389.82) .. controls (496.78,1390.98) and (495.84,1391.93) .. (494.67,1391.93) .. controls (493.51,1391.93) and (492.56,1390.98) .. (492.56,1389.82) -- cycle ;
%Shape: Ellipse [id:dp7979089851635365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.03,1360.55) .. controls (463.03,1359.38) and (463.97,1358.44) .. (465.14,1358.44) .. controls (466.3,1358.44) and (467.25,1359.38) .. (467.25,1360.55) .. controls (467.25,1361.71) and (466.3,1362.66) .. (465.14,1362.66) .. controls (463.97,1362.66) and (463.03,1361.71) .. (463.03,1360.55) -- cycle ;
%Shape: Ellipse [id:dp1462450306944042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.03,1331.21) .. controls (463.03,1330.04) and (463.97,1329.1) .. (465.14,1329.1) .. controls (466.3,1329.1) and (467.25,1330.04) .. (467.25,1331.21) .. controls (467.25,1332.37) and (466.3,1333.32) .. (465.14,1333.32) .. controls (463.97,1333.32) and (463.03,1332.37) .. (463.03,1331.21) -- cycle ;
%Shape: Ellipse [id:dp1680099914160994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.05,1389.89) .. controls (551.05,1388.72) and (551.99,1387.78) .. (553.16,1387.78) .. controls (554.33,1387.78) and (555.27,1388.72) .. (555.27,1389.89) .. controls (555.27,1391.05) and (554.33,1392) .. (553.16,1392) .. controls (551.99,1392) and (551.05,1391.05) .. (551.05,1389.89) -- cycle ;
%Shape: Ellipse [id:dp31181388666476084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.03,1389.89) .. controls (463.03,1388.72) and (463.97,1387.78) .. (465.14,1387.78) .. controls (466.3,1387.78) and (467.25,1388.72) .. (467.25,1389.89) .. controls (467.25,1391.05) and (466.3,1392) .. (465.14,1392) .. controls (463.97,1392) and (463.03,1391.05) .. (463.03,1389.89) -- cycle ;
%Straight Lines [id:da16338074734718544] 
\draw    (494.18,1389.45) -- (494.18,1360.11) ;
%Straight Lines [id:da3149220115739384] 
\draw    (494.18,1360.11) -- (465.14,1360.55) ;
%Straight Lines [id:da25934638493955786] 
\draw    (523.52,1330.77) -- (493.89,1359.67) ;
%Straight Lines [id:da12823357942872515] 
\draw    (523.52,1330.77) -- (523.52,1301.43) ;
%Straight Lines [id:da9391027299541741] 
\draw    (582.5,1331.21) -- (523.82,1331.21) ;
%Straight Lines [id:da5807961407270846] 
\draw    (494.48,1331.21) -- (494.48,1301.87) ;
%Straight Lines [id:da7177173330078922] 
\draw    (523.82,1331.21) -- (494.48,1331.21) ;
%Straight Lines [id:da7599150133618006] 
\draw    (494.48,1331.21) -- (467.25,1360.55) ;
%Straight Lines [id:da19468036643576847] 
\draw    (523.82,1360.73) -- (496.78,1390) ;
%Straight Lines [id:da46825567163292914] 
\draw    (582.5,1360.73) -- (523.82,1360.73) ;
%Straight Lines [id:da054050383237056354] 
\draw    (523.82,1360.73) -- (523.82,1331.39) ;
%Right Arrow [id:dp006424174260783677] 
\draw   (145.27,1281.08) -- (135.88,1290.48) -- (138.11,1292.71) -- (127.38,1294.5) -- (129.17,1283.76) -- (131.4,1286) -- (140.8,1276.61) -- cycle ;
%Right Arrow [id:dp8924045736857308] 
\draw   (208.37,1275.6) -- (208.37,1288.89) -- (211.53,1288.89) -- (205.21,1297.75) -- (198.88,1288.89) -- (202.04,1288.89) -- (202.04,1275.6) -- cycle ;
%Right Arrow [id:dp3533531290850551] 
\draw   (85.27,1153.08) -- (75.88,1162.48) -- (78.11,1164.71) -- (67.38,1166.5) -- (69.17,1155.76) -- (71.4,1158) -- (80.8,1148.61) -- cycle ;
%Right Arrow [id:dp22595157097092589] 
\draw   (131.37,1150.6) -- (131.37,1163.89) -- (134.53,1163.89) -- (128.21,1172.75) -- (121.88,1163.89) -- (125.04,1163.89) -- (125.04,1150.6) -- cycle ;
%Right Arrow [id:dp11579447406740817] 
\draw   (500.37,1147.6) -- (500.37,1160.89) -- (503.53,1160.89) -- (497.21,1169.75) -- (490.88,1160.89) -- (494.04,1160.89) -- (494.04,1147.6) -- cycle ;
%Right Arrow [id:dp33408324162528635] 
\draw   (532.61,1146.61) -- (542.01,1156) -- (544.25,1153.76) -- (546.04,1164.5) -- (535.3,1162.71) -- (537.54,1160.48) -- (528.14,1151.08) -- cycle ;
%Right Arrow [id:dp6687980087974233] 
\draw   (459.61,1272.61) -- (469.01,1282) -- (471.25,1279.76) -- (473.04,1290.5) -- (462.3,1288.71) -- (464.54,1286.48) -- (455.14,1277.08) -- cycle ;
%Right Arrow [id:dp550485819455487] 
\draw   (335.27,1279.08) -- (325.88,1288.48) -- (328.11,1290.71) -- (317.38,1292.5) -- (319.17,1281.76) -- (321.4,1284) -- (330.8,1274.61) -- cycle ;

% Text Node
\draw (317,887) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q \sim N(\mathcal{R})$};
% Text Node
\draw (309,1026) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$face\ \phi_{1,1}$};
% Text Node
\draw (485,1027) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$edge$};
% Text Node
\draw (398,1156) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$edge$};
% Text Node
\draw (201,1159) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$edge$};
% Text Node
\draw (152,1026) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$edge$};
% Text Node
\draw (289,1399) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$vertices$};
% Text Node
\draw (485,1171.75) node [anchor=north west][inner sep=0.75pt]    {$( *)$};
% Text Node
\draw (236.15,1393.89) node [anchor=north west][inner sep=0.75pt]    {$( *)$};
% Text Node
\draw (48,1166.75) node [anchor=north west][inner sep=0.75pt]    {$( *)$};
% Text Node
\draw (113,1173.75) node [anchor=north west][inner sep=0.75pt]    {$( **)$};
% Text Node
\draw (358.78,1394.82) node [anchor=north west][inner sep=0.75pt]    {$( **)$};
% Text Node
\draw (97.15,1394) node [anchor=north west][inner sep=0.75pt]    {$( ***)$};
% Text Node
\draw (533.15,1169) node [anchor=north west][inner sep=0.75pt]    {$( ***)$};


\end{tikzpicture}

==> tikz/diag22_newton.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1041); %set diagram left start at 0, and has height of 1041

%Shape: Axis 2D [id:dp3358015572609009] 
\draw  (138.94,940) -- (339.54,940)(159,759.46) -- (159,960.06) (332.54,935) -- (339.54,940) -- (332.54,945) (154,766.46) -- (159,759.46) -- (164,766.46)  ;
%Straight Lines [id:da37138802423432626] 
\draw [line width=1.5]    (159,900) -- (159,940) ;
%Straight Lines [id:da20417546926838026] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (239,820) -- (159,900) ;
%Straight Lines [id:da5441712101150863] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (319,780) -- (239,820) ;
%Straight Lines [id:da3319890242365887] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (319,780) -- (159,940) ;
%Straight Lines [id:da6331552869136122] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (159,940) -- (159,760) (155,900) -- (163,900)(155,860) -- (163,860)(155,820) -- (163,820)(155,780) -- (163,780) ;

%Straight Lines [id:da22081109114630015] 
\draw    (159,940) -- (339,940) (199,936) -- (199,944)(239,936) -- (239,944)(279,936) -- (279,944)(319,936) -- (319,944) ;

% Text Node
\draw (328,948) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x$};
% Text Node
\draw (133,756) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y$};
% Text Node
\draw (221.41,886.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-315]  {$( x_{1} x_{2} y-1)^{2}$};
% Text Node
\draw (161.36,866) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-315]  {$y( x_{1} y+1)( x_{2} y+1)$};
% Text Node
\draw (138,938) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270]  {$( y-1)$};
% Text Node
\draw (255.86,782.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-333]  {$x_{1} x_{2} y^{3}( x_{1} x_{2} y+1)$};
% Text Node
\draw (240.1,889.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-315]  {$( \tau -1)^{2}$};
% Text Node
\draw (270.13,753.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-333]  {$( \tau +1)$};
% Text Node
\draw (119.5,940.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-270]  {$( \tau -1)$};
% Text Node
\draw (158.1,843.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-315]  {$( \tau +1)( \tau +1)$};


\end{tikzpicture}

==> tikz/examples_a.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6383); %set diagram left start at 0, and has height of 6383

%Shape: Axis 2D [id:dp8194861230694926] 
\draw  (23.9,5850) -- (254.9,5850)(47,5642.1) -- (47,5873.1) (247.9,5845) -- (254.9,5850) -- (247.9,5855) (42,5649.1) -- (47,5642.1) -- (52,5649.1) (87,5845) -- (87,5855)(127,5845) -- (127,5855)(167,5845) -- (167,5855)(207,5845) -- (207,5855)(42,5810) -- (52,5810)(42,5770) -- (52,5770)(42,5730) -- (52,5730)(42,5690) -- (52,5690) ;
\draw   (94,5862) node[anchor=east, scale=0.75]{1} (134,5862) node[anchor=east, scale=0.75]{2} (174,5862) node[anchor=east, scale=0.75]{3} (214,5862) node[anchor=east, scale=0.75]{4} (44,5810) node[anchor=east, scale=0.75]{1} (44,5770) node[anchor=east, scale=0.75]{2} (44,5730) node[anchor=east, scale=0.75]{3} (44,5690) node[anchor=east, scale=0.75]{4} ;
%Straight Lines [id:da6546506141440483] 
\draw [line width=1.5]    (87,6316) -- (87,6236) ;
%Straight Lines [id:da36994557281120954] 
\draw [line width=1.5]    (462,6100) -- (542,5980) ;
%Straight Lines [id:da18770814292621774] 
\draw [line width=1.5]    (422.03,6181.37) -- (421.97,6218.63) ;
%Straight Lines [id:da6661095503268073] 
\draw [line width=1.5]    (462,5865) -- (502,5865) ;
%Shape: Axis 2D [id:dp2745674290930923] 
\draw  (358.9,5945) -- (589.9,5945)(382,5737.1) -- (382,5968.1) (582.9,5940) -- (589.9,5945) -- (582.9,5950) (377,5744.1) -- (382,5737.1) -- (387,5744.1) (422,5940) -- (422,5950)(462,5940) -- (462,5950)(502,5940) -- (502,5950)(542,5940) -- (542,5950)(377,5905) -- (387,5905)(377,5865) -- (387,5865)(377,5825) -- (387,5825)(377,5785) -- (387,5785) ;
\draw   (429,5957) node[anchor=east, scale=0.75]{1} (469,5957) node[anchor=east, scale=0.75]{2} (509,5957) node[anchor=east, scale=0.75]{3} (549,5957) node[anchor=east, scale=0.75]{4} (379,5905) node[anchor=east, scale=0.75]{1} (379,5865) node[anchor=east, scale=0.75]{2} (379,5825) node[anchor=east, scale=0.75]{3} (379,5785) node[anchor=east, scale=0.75]{4} ;
%Straight Lines [id:da5431741502355936] 
\draw [line width=1.5]    (47,5850) -- (127,5850) ;
%Straight Lines [id:da2868871193886805] 
\draw [line width=1.5]    (47,5810) -- (247,5730) ;
%Straight Lines [id:da7930588443413529] 
\draw [line width=1.5]    (127,5850) -- (247,5730) ;
%Shape: Circle [id:dp25449371658013586] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (86.94,5847.27) .. controls (88.45,5847.23) and (89.7,5848.43) .. (89.73,5849.94) .. controls (89.77,5851.45) and (88.57,5852.7) .. (87.06,5852.73) .. controls (85.55,5852.77) and (84.3,5851.57) .. (84.27,5850.06) .. controls (84.23,5848.55) and (85.43,5847.3) .. (86.94,5847.27) -- cycle ;
%Shape: Circle [id:dp977511501355295] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (126.94,5847.27) .. controls (128.45,5847.23) and (129.7,5848.43) .. (129.73,5849.94) .. controls (129.77,5851.45) and (128.57,5852.7) .. (127.06,5852.73) .. controls (125.55,5852.77) and (124.3,5851.57) .. (124.27,5850.06) .. controls (124.23,5848.55) and (125.43,5847.3) .. (126.94,5847.27) -- cycle ;
%Shape: Circle [id:dp9656607312935054] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (46.94,5807.27) .. controls (48.45,5807.23) and (49.7,5808.43) .. (49.73,5809.94) .. controls (49.77,5811.45) and (48.57,5812.7) .. (47.06,5812.73) .. controls (45.55,5812.77) and (44.3,5811.57) .. (44.27,5810.06) .. controls (44.23,5808.55) and (45.43,5807.3) .. (46.94,5807.27) -- cycle ;
%Shape: Circle [id:dp27643605510409586] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (86.94,5807.27) .. controls (88.45,5807.23) and (89.7,5808.43) .. (89.73,5809.94) .. controls (89.77,5811.45) and (88.57,5812.7) .. (87.06,5812.73) .. controls (85.55,5812.77) and (84.3,5811.57) .. (84.27,5810.06) .. controls (84.23,5808.55) and (85.43,5807.3) .. (86.94,5807.27) -- cycle ;
%Shape: Circle [id:dp8558763759822297] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (126.94,5807.27) .. controls (128.45,5807.23) and (129.7,5808.43) .. (129.73,5809.94) .. controls (129.77,5811.45) and (128.57,5812.7) .. (127.06,5812.73) .. controls (125.55,5812.77) and (124.3,5811.57) .. (124.27,5810.06) .. controls (124.23,5808.55) and (125.43,5807.3) .. (126.94,5807.27) -- cycle ;
%Shape: Circle [id:dp009815404989933052] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (166.94,5807.27) .. controls (168.45,5807.23) and (169.7,5808.43) .. (169.73,5809.94) .. controls (169.77,5811.45) and (168.57,5812.7) .. (167.06,5812.73) .. controls (165.55,5812.77) and (164.3,5811.57) .. (164.27,5810.06) .. controls (164.23,5808.55) and (165.43,5807.3) .. (166.94,5807.27) -- cycle ;
%Shape: Circle [id:dp37286394816178514] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (166.94,5767.27) .. controls (168.45,5767.23) and (169.7,5768.43) .. (169.73,5769.94) .. controls (169.77,5771.45) and (168.57,5772.7) .. (167.06,5772.73) .. controls (165.55,5772.77) and (164.3,5771.57) .. (164.27,5770.06) .. controls (164.23,5768.55) and (165.43,5767.3) .. (166.94,5767.27) -- cycle ;
%Shape: Circle [id:dp4951500098084256] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (206.94,5767.27) .. controls (208.45,5767.23) and (209.7,5768.43) .. (209.73,5769.94) .. controls (209.77,5771.45) and (208.57,5772.7) .. (207.06,5772.73) .. controls (205.55,5772.77) and (204.3,5771.57) .. (204.27,5770.06) .. controls (204.23,5768.55) and (205.43,5767.3) .. (206.94,5767.27) -- cycle ;
%Shape: Circle [id:dp6393521528912794] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (246.94,5727.27) .. controls (248.45,5727.23) and (249.7,5728.43) .. (249.73,5729.94) .. controls (249.77,5731.45) and (248.57,5732.7) .. (247.06,5732.73) .. controls (245.55,5732.77) and (244.3,5731.57) .. (244.27,5730.06) .. controls (244.23,5728.55) and (245.43,5727.3) .. (246.94,5727.27) -- cycle ;
%Straight Lines [id:da6531227885562335] 
\draw [line width=1.5]    (47.06,5812.73) -- (47,5850) ;
%Shape: Circle [id:dp5588091528248005] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (46.94,5847.27) .. controls (48.45,5847.23) and (49.7,5848.43) .. (49.73,5849.94) .. controls (49.77,5851.45) and (48.57,5852.7) .. (47.06,5852.73) .. controls (45.55,5852.77) and (44.3,5851.57) .. (44.27,5850.06) .. controls (44.23,5848.55) and (45.43,5847.3) .. (46.94,5847.27) -- cycle ;
%Straight Lines [id:da3611804301360897] 
\draw [line width=1.5]    (382,5945) -- (422,5945) ;
%Straight Lines [id:da8945670788729472] 
\draw [line width=1.5]    (382,5905) -- (462,5865) ;
%Straight Lines [id:da09578245382613626] 
\draw [line width=1.5]    (422,5945) -- (502,5865) ;
%Shape: Circle [id:dp8920916060876256] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (381.94,5902.27) .. controls (383.45,5902.23) and (384.7,5903.43) .. (384.73,5904.94) .. controls (384.77,5906.45) and (383.57,5907.7) .. (382.06,5907.73) .. controls (380.55,5907.77) and (379.3,5906.57) .. (379.27,5905.06) .. controls (379.23,5903.55) and (380.43,5902.3) .. (381.94,5902.27) -- cycle ;
%Shape: Circle [id:dp5685469849409553] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (421.94,5902.27) .. controls (423.45,5902.23) and (424.7,5903.43) .. (424.73,5904.94) .. controls (424.77,5906.45) and (423.57,5907.7) .. (422.06,5907.73) .. controls (420.55,5907.77) and (419.3,5906.57) .. (419.27,5905.06) .. controls (419.23,5903.55) and (420.43,5902.3) .. (421.94,5902.27) -- cycle ;
%Shape: Circle [id:dp7776880025975225] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (461.94,5902.27) .. controls (463.45,5902.23) and (464.7,5903.43) .. (464.73,5904.94) .. controls (464.77,5906.45) and (463.57,5907.7) .. (462.06,5907.73) .. controls (460.55,5907.77) and (459.3,5906.57) .. (459.27,5905.06) .. controls (459.23,5903.55) and (460.43,5902.3) .. (461.94,5902.27) -- cycle ;
%Shape: Circle [id:dp5821462139197157] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (501.94,5862.27) .. controls (503.45,5862.23) and (504.7,5863.43) .. (504.73,5864.94) .. controls (504.77,5866.45) and (503.57,5867.7) .. (502.06,5867.73) .. controls (500.55,5867.77) and (499.3,5866.57) .. (499.27,5865.06) .. controls (499.23,5863.55) and (500.43,5862.3) .. (501.94,5862.27) -- cycle ;
%Shape: Circle [id:dp07052096476416747] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (461.94,5862.27) .. controls (463.45,5862.23) and (464.7,5863.43) .. (464.73,5864.94) .. controls (464.77,5866.45) and (463.57,5867.7) .. (462.06,5867.73) .. controls (460.55,5867.77) and (459.3,5866.57) .. (459.27,5865.06) .. controls (459.23,5863.55) and (460.43,5862.3) .. (461.94,5862.27) -- cycle ;
%Shape: Circle [id:dp12897509970408427] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (421.94,5942.27) .. controls (423.45,5942.23) and (424.7,5943.43) .. (424.73,5944.94) .. controls (424.77,5946.45) and (423.57,5947.7) .. (422.06,5947.73) .. controls (420.55,5947.77) and (419.3,5946.57) .. (419.27,5945.06) .. controls (419.23,5943.55) and (420.43,5942.3) .. (421.94,5942.27) -- cycle ;
%Straight Lines [id:da8479820470639639] 
\draw [line width=1.5]    (382.06,5907.73) -- (382,5945) ;
%Shape: Circle [id:dp263508519264801] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (381.94,5942.27) .. controls (383.45,5942.23) and (384.7,5943.43) .. (384.73,5944.94) .. controls (384.77,5946.45) and (383.57,5947.7) .. (382.06,5947.73) .. controls (380.55,5947.77) and (379.3,5946.57) .. (379.27,5945.06) .. controls (379.23,5943.55) and (380.43,5942.3) .. (381.94,5942.27) -- cycle ;
%Straight Lines [id:da7101216935946143] 
\draw [line width=1.5]    (127,5962) -- (126.94,5999.27) ;
%Shape: Axis 2D [id:dp6320548141110547] 
\draw  (23.9,6082) -- (254.9,6082)(47,5874.1) -- (47,6105.1) (247.9,6077) -- (254.9,6082) -- (247.9,6087) (42,5881.1) -- (47,5874.1) -- (52,5881.1) (87,6077) -- (87,6087)(127,6077) -- (127,6087)(167,6077) -- (167,6087)(207,6077) -- (207,6087)(42,6042) -- (52,6042)(42,6002) -- (52,6002)(42,5962) -- (52,5962)(42,5922) -- (52,5922) ;
\draw   (94,6094) node[anchor=east, scale=0.75]{1} (134,6094) node[anchor=east, scale=0.75]{2} (174,6094) node[anchor=east, scale=0.75]{3} (214,6094) node[anchor=east, scale=0.75]{4} (44,6042) node[anchor=east, scale=0.75]{1} (44,6002) node[anchor=east, scale=0.75]{2} (44,5962) node[anchor=east, scale=0.75]{3} (44,5922) node[anchor=east, scale=0.75]{4} ;
%Straight Lines [id:da4372965727602459] 
\draw [line width=1.5]    (47,6082) -- (87,6082) ;
%Straight Lines [id:da8597977442779056] 
\draw [line width=1.5]    (47,6042) -- (127,5962) ;
%Straight Lines [id:da9324327838667067] 
\draw [line width=1.5]    (87,6082) -- (127,6002) ;
%Shape: Circle [id:dp8405438037939608] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (46.94,6039.27) .. controls (48.45,6039.23) and (49.7,6040.43) .. (49.73,6041.94) .. controls (49.77,6043.45) and (48.57,6044.7) .. (47.06,6044.73) .. controls (45.55,6044.77) and (44.3,6043.57) .. (44.27,6042.06) .. controls (44.23,6040.55) and (45.43,6039.3) .. (46.94,6039.27) -- cycle ;
%Shape: Circle [id:dp5483279947173507] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (86.94,6039.27) .. controls (88.45,6039.23) and (89.7,6040.43) .. (89.73,6041.94) .. controls (89.77,6043.45) and (88.57,6044.7) .. (87.06,6044.73) .. controls (85.55,6044.77) and (84.3,6043.57) .. (84.27,6042.06) .. controls (84.23,6040.55) and (85.43,6039.3) .. (86.94,6039.27) -- cycle ;
%Shape: Circle [id:dp972508459198777] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (126.94,5959.27) .. controls (128.45,5959.23) and (129.7,5960.43) .. (129.73,5961.94) .. controls (129.77,5963.45) and (128.57,5964.7) .. (127.06,5964.73) .. controls (125.55,5964.77) and (124.3,5963.57) .. (124.27,5962.06) .. controls (124.23,5960.55) and (125.43,5959.3) .. (126.94,5959.27) -- cycle ;
%Shape: Circle [id:dp830827835538079] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (126.94,5999.27) .. controls (128.45,5999.23) and (129.7,6000.43) .. (129.73,6001.94) .. controls (129.77,6003.45) and (128.57,6004.7) .. (127.06,6004.73) .. controls (125.55,6004.77) and (124.3,6003.57) .. (124.27,6002.06) .. controls (124.23,6000.55) and (125.43,5999.3) .. (126.94,5999.27) -- cycle ;
%Shape: Circle [id:dp613442607804157] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (86.94,6079.27) .. controls (88.45,6079.23) and (89.7,6080.43) .. (89.73,6081.94) .. controls (89.77,6083.45) and (88.57,6084.7) .. (87.06,6084.73) .. controls (85.55,6084.77) and (84.3,6083.57) .. (84.27,6082.06) .. controls (84.23,6080.55) and (85.43,6079.3) .. (86.94,6079.27) -- cycle ;
%Straight Lines [id:da7498499525042044] 
\draw [line width=1.5]    (47.06,6044.73) -- (47,6082) ;
%Shape: Circle [id:dp5719383975258251] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (46.94,6079.27) .. controls (48.45,6079.23) and (49.7,6080.43) .. (49.73,6081.94) .. controls (49.77,6083.45) and (48.57,6084.7) .. (47.06,6084.73) .. controls (45.55,6084.77) and (44.3,6083.57) .. (44.27,6082.06) .. controls (44.23,6080.55) and (45.43,6079.3) .. (46.94,6079.27) -- cycle ;
%Shape: Circle [id:dp10252413794418869] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (86.94,5999.27) .. controls (88.45,5999.23) and (89.7,6000.43) .. (89.73,6001.94) .. controls (89.77,6003.45) and (88.57,6004.7) .. (87.06,6004.73) .. controls (85.55,6004.77) and (84.3,6003.57) .. (84.27,6002.06) .. controls (84.23,6000.55) and (85.43,5999.3) .. (86.94,5999.27) -- cycle ;
%Shape: Axis 2D [id:dp8636869792489252] 
\draw  (358.9,6220) -- (589.9,6220)(382,6012.1) -- (382,6243.1) (582.9,6215) -- (589.9,6220) -- (582.9,6225) (377,6019.1) -- (382,6012.1) -- (387,6019.1) (422,6215) -- (422,6225)(462,6215) -- (462,6225)(502,6215) -- (502,6225)(542,6215) -- (542,6225)(377,6180) -- (387,6180)(377,6140) -- (387,6140)(377,6100) -- (387,6100)(377,6060) -- (387,6060) ;
\draw   (429,6232) node[anchor=east, scale=0.75]{1} (469,6232) node[anchor=east, scale=0.75]{2} (509,6232) node[anchor=east, scale=0.75]{3} (549,6232) node[anchor=east, scale=0.75]{4} (379,6180) node[anchor=east, scale=0.75]{1} (379,6140) node[anchor=east, scale=0.75]{2} (379,6100) node[anchor=east, scale=0.75]{3} (379,6060) node[anchor=east, scale=0.75]{4} ;
%Straight Lines [id:da423936215738527] 
\draw [line width=1.5]    (422,6220) -- (462,6220) ;
%Straight Lines [id:da05432753933208234] 
\draw [line width=1.5]    (422,6180) -- (462,6100) ;
%Straight Lines [id:da01756262558920285] 
\draw [line width=1.5]    (462,6220) -- (542,5980) ;
%Shape: Circle [id:dp6391995839820661] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (461.94,6177.27) .. controls (463.45,6177.23) and (464.7,6178.43) .. (464.73,6179.94) .. controls (464.77,6181.45) and (463.57,6182.7) .. (462.06,6182.73) .. controls (460.55,6182.77) and (459.3,6181.57) .. (459.27,6180.06) .. controls (459.23,6178.55) and (460.43,6177.3) .. (461.94,6177.27) -- cycle ;
%Shape: Circle [id:dp6071312072962219] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (421.94,6177.27) .. controls (423.45,6177.23) and (424.7,6178.43) .. (424.73,6179.94) .. controls (424.77,6181.45) and (423.57,6182.7) .. (422.06,6182.73) .. controls (420.55,6182.77) and (419.3,6181.57) .. (419.27,6180.06) .. controls (419.23,6178.55) and (420.43,6177.3) .. (421.94,6177.27) -- cycle ;
%Shape: Circle [id:dp22911984129128748] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (461.94,6097.27) .. controls (463.45,6097.23) and (464.7,6098.43) .. (464.73,6099.94) .. controls (464.77,6101.45) and (463.57,6102.7) .. (462.06,6102.73) .. controls (460.55,6102.77) and (459.3,6101.57) .. (459.27,6100.06) .. controls (459.23,6098.55) and (460.43,6097.3) .. (461.94,6097.27) -- cycle ;
%Shape: Circle [id:dp5439540295127847] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (461.94,6137.27) .. controls (463.45,6137.23) and (464.7,6138.43) .. (464.73,6139.94) .. controls (464.77,6141.45) and (463.57,6142.7) .. (462.06,6142.73) .. controls (460.55,6142.77) and (459.3,6141.57) .. (459.27,6140.06) .. controls (459.23,6138.55) and (460.43,6137.3) .. (461.94,6137.27) -- cycle ;
%Shape: Circle [id:dp8488720353135725] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (421.94,6217.27) .. controls (423.45,6217.23) and (424.7,6218.43) .. (424.73,6219.94) .. controls (424.77,6221.45) and (423.57,6222.7) .. (422.06,6222.73) .. controls (420.55,6222.77) and (419.3,6221.57) .. (419.27,6220.06) .. controls (419.23,6218.55) and (420.43,6217.3) .. (421.94,6217.27) -- cycle ;
%Shape: Circle [id:dp10083381419217896] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (461.94,6217.27) .. controls (463.45,6217.23) and (464.7,6218.43) .. (464.73,6219.94) .. controls (464.77,6221.45) and (463.57,6222.7) .. (462.06,6222.73) .. controls (460.55,6222.77) and (459.3,6221.57) .. (459.27,6220.06) .. controls (459.23,6218.55) and (460.43,6217.3) .. (461.94,6217.27) -- cycle ;
%Shape: Circle [id:dp9469169774933504] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (501.94,6097.27) .. controls (503.45,6097.23) and (504.7,6098.43) .. (504.73,6099.94) .. controls (504.77,6101.45) and (503.57,6102.7) .. (502.06,6102.73) .. controls (500.55,6102.77) and (499.3,6101.57) .. (499.27,6100.06) .. controls (499.23,6098.55) and (500.43,6097.3) .. (501.94,6097.27) -- cycle ;
%Shape: Circle [id:dp8906306066930162] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (501.94,6057.27) .. controls (503.45,6057.23) and (504.7,6058.43) .. (504.73,6059.94) .. controls (504.77,6061.45) and (503.57,6062.7) .. (502.06,6062.73) .. controls (500.55,6062.77) and (499.3,6061.57) .. (499.27,6060.06) .. controls (499.23,6058.55) and (500.43,6057.3) .. (501.94,6057.27) -- cycle ;
%Shape: Circle [id:dp24660952112413648] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (541.94,5977.27) .. controls (543.45,5977.23) and (544.7,5978.43) .. (544.73,5979.94) .. controls (544.77,5981.45) and (543.57,5982.7) .. (542.06,5982.73) .. controls (540.55,5982.77) and (539.3,5981.57) .. (539.27,5980.06) .. controls (539.23,5978.55) and (540.43,5977.3) .. (541.94,5977.27) -- cycle ;
%Straight Lines [id:da7172509173370056] 
\draw [line width=1.5]    (127.03,6157.37) -- (167,6196) ;
%Shape: Axis 2D [id:dp9569237475702499] 
\draw  (23.9,6316) -- (254.9,6316)(47,6108.1) -- (47,6339.1) (247.9,6311) -- (254.9,6316) -- (247.9,6321) (42,6115.1) -- (47,6108.1) -- (52,6115.1) (87,6311) -- (87,6321)(127,6311) -- (127,6321)(167,6311) -- (167,6321)(207,6311) -- (207,6321)(42,6276) -- (52,6276)(42,6236) -- (52,6236)(42,6196) -- (52,6196)(42,6156) -- (52,6156) ;
\draw   (94,6328) node[anchor=east, scale=0.75]{1} (134,6328) node[anchor=east, scale=0.75]{2} (174,6328) node[anchor=east, scale=0.75]{3} (214,6328) node[anchor=east, scale=0.75]{4} (44,6276) node[anchor=east, scale=0.75]{1} (44,6236) node[anchor=east, scale=0.75]{2} (44,6196) node[anchor=east, scale=0.75]{3} (44,6156) node[anchor=east, scale=0.75]{4} ;
%Straight Lines [id:da4643533789930888] 
\draw [line width=1.5]    (87,6316) -- (127,6316) ;
%Straight Lines [id:da3724619792840105] 
\draw [line width=1.5]    (87,6236) -- (127,6156) ;
%Straight Lines [id:da44413589764822436] 
\draw [line width=1.5]    (127,6316) -- (167,6196) ;
%Shape: Circle [id:dp5355062788316639] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (86.94,6273.27) .. controls (88.45,6273.23) and (89.7,6274.43) .. (89.73,6275.94) .. controls (89.77,6277.45) and (88.57,6278.7) .. (87.06,6278.73) .. controls (85.55,6278.77) and (84.3,6277.57) .. (84.27,6276.06) .. controls (84.23,6274.55) and (85.43,6273.3) .. (86.94,6273.27) -- cycle ;
%Shape: Circle [id:dp28040962643272305] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (126.94,6273.27) .. controls (128.45,6273.23) and (129.7,6274.43) .. (129.73,6275.94) .. controls (129.77,6277.45) and (128.57,6278.7) .. (127.06,6278.73) .. controls (125.55,6278.77) and (124.3,6277.57) .. (124.27,6276.06) .. controls (124.23,6274.55) and (125.43,6273.3) .. (126.94,6273.27) -- cycle ;
%Shape: Circle [id:dp9964882458629073] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (126.94,6193.27) .. controls (128.45,6193.23) and (129.7,6194.43) .. (129.73,6195.94) .. controls (129.77,6197.45) and (128.57,6198.7) .. (127.06,6198.73) .. controls (125.55,6198.77) and (124.3,6197.57) .. (124.27,6196.06) .. controls (124.23,6194.55) and (125.43,6193.3) .. (126.94,6193.27) -- cycle ;
%Shape: Circle [id:dp2814576749041683] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (126.94,6233.27) .. controls (128.45,6233.23) and (129.7,6234.43) .. (129.73,6235.94) .. controls (129.77,6237.45) and (128.57,6238.7) .. (127.06,6238.73) .. controls (125.55,6238.77) and (124.3,6237.57) .. (124.27,6236.06) .. controls (124.23,6234.55) and (125.43,6233.3) .. (126.94,6233.27) -- cycle ;
%Shape: Circle [id:dp9478598418414491] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (126.94,6313.27) .. controls (128.45,6313.23) and (129.7,6314.43) .. (129.73,6315.94) .. controls (129.77,6317.45) and (128.57,6318.7) .. (127.06,6318.73) .. controls (125.55,6318.77) and (124.3,6317.57) .. (124.27,6316.06) .. controls (124.23,6314.55) and (125.43,6313.3) .. (126.94,6313.27) -- cycle ;
%Shape: Circle [id:dp7717838387524548] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (86.94,6313.27) .. controls (88.45,6313.23) and (89.7,6314.43) .. (89.73,6315.94) .. controls (89.77,6317.45) and (88.57,6318.7) .. (87.06,6318.73) .. controls (85.55,6318.77) and (84.3,6317.57) .. (84.27,6316.06) .. controls (84.23,6314.55) and (85.43,6313.3) .. (86.94,6313.27) -- cycle ;
%Shape: Circle [id:dp3469830323647277] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (86.94,6233.27) .. controls (88.45,6233.23) and (89.7,6234.43) .. (89.73,6235.94) .. controls (89.77,6237.45) and (88.57,6238.7) .. (87.06,6238.73) .. controls (85.55,6238.77) and (84.3,6237.57) .. (84.27,6236.06) .. controls (84.23,6234.55) and (85.43,6233.3) .. (86.94,6233.27) -- cycle ;
%Shape: Circle [id:dp4588399934794225] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (166.94,6193.27) .. controls (168.45,6193.23) and (169.7,6194.43) .. (169.73,6195.94) .. controls (169.77,6197.45) and (168.57,6198.7) .. (167.06,6198.73) .. controls (165.55,6198.77) and (164.3,6197.57) .. (164.27,6196.06) .. controls (164.23,6194.55) and (165.43,6193.3) .. (166.94,6193.27) -- cycle ;
%Shape: Circle [id:dp7277184559064149] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (126.94,6153.27) .. controls (128.45,6153.23) and (129.7,6154.43) .. (129.73,6155.94) .. controls (129.77,6157.45) and (128.57,6158.7) .. (127.06,6158.73) .. controls (125.55,6158.77) and (124.3,6157.57) .. (124.27,6156.06) .. controls (124.23,6154.55) and (125.43,6153.3) .. (126.94,6153.27) -- cycle ;

% Text Node
\draw (47.03,5831.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$( x_{2} -1)( x_{3} -1)$};
% Text Node
\draw (163.05,5822.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 225 }  ,opacity=1 ,rotate=-314.69]  {$x_{2} x_{3}( x_{1} y+1)^{3}$};
% Text Node
\draw (440.46,5925.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 225 }  ,opacity=1 ,rotate=-314.66]  {$x_{3}( x_{1} y+1)^{2}$};
% Text Node
\draw (246,5856) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (54,5994) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 225 }  ,opacity=1 ,rotate=-314.66]  {$y( x_{1} y+1)^{2}$};
% Text Node
\draw (22,5631) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (485.55,6173.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 225 }  ,opacity=1 ,rotate=-287.97]  {$\left( x^{2}_{1} y^{3} +x_{3}\right)\left( x_{2} y^{3} +x_{3}\right)$};
% Text Node
\draw (59.42,6316.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 225 }  ,opacity=1 ,rotate=-269.91]  {$( y-1)( x_{1} y-x_{3})$};
% Text Node
\draw (135,5706.67) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (482,5759.67) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (155,5917.67) node [anchor=north west][inner sep=0.75pt]    {$c)$};
% Text Node
\draw (459,5989.67) node [anchor=north west][inner sep=0.75pt]    {$d)$};
% Text Node
\draw (159,6127.67) node [anchor=north west][inner sep=0.75pt]    {$e)$};


\end{tikzpicture}


==> tikz/examples_b.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,7157); %set diagram left start at 0, and has height of 7157

%Straight Lines [id:da39011221470278856] 
\draw [line width=1.5]    (463.63,6688.03) -- (505,6688) ;
%Straight Lines [id:da23312321221707077] 
\draw [line width=1.5]    (25.03,6609.37) -- (24.97,6646.63) ;
%Shape: Axis 2D [id:dp7991210876646605] 
\draw  (-7.81,6648) -- (320.29,6648)(25,6372.09) -- (25,6678.66) (313.29,6643) -- (320.29,6648) -- (313.29,6653) (20,6379.09) -- (25,6372.09) -- (30,6379.09) (65,6643) -- (65,6653)(105,6643) -- (105,6653)(145,6643) -- (145,6653)(185,6643) -- (185,6653)(225,6643) -- (225,6653)(265,6643) -- (265,6653)(305,6643) -- (305,6653)(20,6608) -- (30,6608)(20,6568) -- (30,6568)(20,6528) -- (30,6528)(20,6488) -- (30,6488)(20,6448) -- (30,6448)(20,6408) -- (30,6408) ;
\draw   (72,6660) node[anchor=east, scale=0.75]{1} (112,6660) node[anchor=east, scale=0.75]{2} (152,6660) node[anchor=east, scale=0.75]{3} (192,6660) node[anchor=east, scale=0.75]{4} (232,6660) node[anchor=east, scale=0.75]{5} (272,6660) node[anchor=east, scale=0.75]{6} (312,6660) node[anchor=east, scale=0.75]{7} (22,6608) node[anchor=east, scale=0.75]{1} (22,6568) node[anchor=east, scale=0.75]{2} (22,6528) node[anchor=east, scale=0.75]{3} (22,6488) node[anchor=east, scale=0.75]{4} (22,6448) node[anchor=east, scale=0.75]{5} (22,6408) node[anchor=east, scale=0.75]{6} ;
%Straight Lines [id:da8212547579856037] 
\draw [line width=1.5]    (25,6648) -- (145,6648) ;
%Straight Lines [id:da839514780884498] 
\draw [line width=1.5]    (25,6608) -- (305,6488) ;
%Straight Lines [id:da36592190379896516] 
\draw [line width=1.5]    (145,6648) -- (305,6488) ;
%Shape: Circle [id:dp870713372244419] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (144.94,6645.27) .. controls (146.45,6645.23) and (147.7,6646.43) .. (147.73,6647.94) .. controls (147.77,6649.45) and (146.57,6650.7) .. (145.06,6650.73) .. controls (143.55,6650.77) and (142.3,6649.57) .. (142.27,6648.06) .. controls (142.23,6646.55) and (143.43,6645.3) .. (144.94,6645.27) -- cycle ;
%Shape: Circle [id:dp8302403793843803] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (24.94,6645.27) .. controls (26.45,6645.23) and (27.7,6646.43) .. (27.73,6647.94) .. controls (27.77,6649.45) and (26.57,6650.7) .. (25.06,6650.73) .. controls (23.55,6650.77) and (22.3,6649.57) .. (22.27,6648.06) .. controls (22.23,6646.55) and (23.43,6645.3) .. (24.94,6645.27) -- cycle ;
%Shape: Circle [id:dp12422326654971072] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (184.94,6605.27) .. controls (186.45,6605.23) and (187.7,6606.43) .. (187.73,6607.94) .. controls (187.77,6609.45) and (186.57,6610.7) .. (185.06,6610.73) .. controls (183.55,6610.77) and (182.3,6609.57) .. (182.27,6608.06) .. controls (182.23,6606.55) and (183.43,6605.3) .. (184.94,6605.27) -- cycle ;
%Shape: Circle [id:dp205830612697126] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (24.94,6605.27) .. controls (26.45,6605.23) and (27.7,6606.43) .. (27.73,6607.94) .. controls (27.77,6609.45) and (26.57,6610.7) .. (25.06,6610.73) .. controls (23.55,6610.77) and (22.3,6609.57) .. (22.27,6608.06) .. controls (22.23,6606.55) and (23.43,6605.3) .. (24.94,6605.27) -- cycle ;
%Shape: Circle [id:dp3672725860690198] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (64.94,6645.27) .. controls (66.45,6645.23) and (67.7,6646.43) .. (67.73,6647.94) .. controls (67.77,6649.45) and (66.57,6650.7) .. (65.06,6650.73) .. controls (63.55,6650.77) and (62.3,6649.57) .. (62.27,6648.06) .. controls (62.23,6646.55) and (63.43,6645.3) .. (64.94,6645.27) -- cycle ;
%Shape: Circle [id:dp10103117206936618] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (104.94,6645.27) .. controls (106.45,6645.23) and (107.7,6646.43) .. (107.73,6647.94) .. controls (107.77,6649.45) and (106.57,6650.7) .. (105.06,6650.73) .. controls (103.55,6650.77) and (102.3,6649.57) .. (102.27,6648.06) .. controls (102.23,6646.55) and (103.43,6645.3) .. (104.94,6645.27) -- cycle ;
%Shape: Circle [id:dp9910985556688312] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (144.94,6565.27) .. controls (146.45,6565.23) and (147.7,6566.43) .. (147.73,6567.94) .. controls (147.77,6569.45) and (146.57,6570.7) .. (145.06,6570.73) .. controls (143.55,6570.77) and (142.3,6569.57) .. (142.27,6568.06) .. controls (142.23,6566.55) and (143.43,6565.3) .. (144.94,6565.27) -- cycle ;
%Shape: Circle [id:dp7914006654849582] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (184.94,6565.27) .. controls (186.45,6565.23) and (187.7,6566.43) .. (187.73,6567.94) .. controls (187.77,6569.45) and (186.57,6570.7) .. (185.06,6570.73) .. controls (183.55,6570.77) and (182.3,6569.57) .. (182.27,6568.06) .. controls (182.23,6566.55) and (183.43,6565.3) .. (184.94,6565.27) -- cycle ;
%Shape: Circle [id:dp922925701662037] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (144.94,6605.27) .. controls (146.45,6605.23) and (147.7,6606.43) .. (147.73,6607.94) .. controls (147.77,6609.45) and (146.57,6610.7) .. (145.06,6610.73) .. controls (143.55,6610.77) and (142.3,6609.57) .. (142.27,6608.06) .. controls (142.23,6606.55) and (143.43,6605.3) .. (144.94,6605.27) -- cycle ;
%Shape: Circle [id:dp6965840902675207] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (64.97,6606.63) .. controls (66.48,6606.6) and (67.73,6607.79) .. (67.76,6609.3) .. controls (67.8,6610.81) and (66.6,6612.06) .. (65.09,6612.1) .. controls (63.59,6612.13) and (62.33,6610.94) .. (62.3,6609.43) .. controls (62.26,6607.92) and (63.46,6606.67) .. (64.97,6606.63) -- cycle ;
%Shape: Circle [id:dp20727592027546582] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (104.94,6605.27) .. controls (106.45,6605.23) and (107.7,6606.43) .. (107.73,6607.94) .. controls (107.77,6609.45) and (106.57,6610.7) .. (105.06,6610.73) .. controls (103.55,6610.77) and (102.3,6609.57) .. (102.27,6608.06) .. controls (102.23,6606.55) and (103.43,6605.3) .. (104.94,6605.27) -- cycle ;
%Shape: Circle [id:dp6741164269772639] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (224.94,6565.27) .. controls (226.45,6565.23) and (227.7,6566.43) .. (227.73,6567.94) .. controls (227.77,6569.45) and (226.57,6570.7) .. (225.06,6570.73) .. controls (223.55,6570.77) and (222.3,6569.57) .. (222.27,6568.06) .. controls (222.23,6566.55) and (223.43,6565.3) .. (224.94,6565.27) -- cycle ;
%Shape: Circle [id:dp5193826744822206] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (264.94,6525.27) .. controls (266.45,6525.23) and (267.7,6526.43) .. (267.73,6527.94) .. controls (267.77,6529.45) and (266.57,6530.7) .. (265.06,6530.73) .. controls (263.55,6530.77) and (262.3,6529.57) .. (262.27,6528.06) .. controls (262.23,6526.55) and (263.43,6525.3) .. (264.94,6525.27) -- cycle ;
%Shape: Circle [id:dp1682955534572499] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (224.94,6525.27) .. controls (226.45,6525.23) and (227.7,6526.43) .. (227.73,6527.94) .. controls (227.77,6529.45) and (226.57,6530.7) .. (225.06,6530.73) .. controls (223.55,6530.77) and (222.3,6529.57) .. (222.27,6528.06) .. controls (222.23,6526.55) and (223.43,6525.3) .. (224.94,6525.27) -- cycle ;
%Shape: Circle [id:dp021490306964268013] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (304.94,6485.27) .. controls (306.45,6485.23) and (307.7,6486.43) .. (307.73,6487.94) .. controls (307.77,6489.45) and (306.57,6490.7) .. (305.06,6490.73) .. controls (303.55,6490.77) and (302.3,6489.57) .. (302.27,6488.06) .. controls (302.23,6486.55) and (303.43,6485.3) .. (304.94,6485.27) -- cycle ;
%Straight Lines [id:da6728442222471137] 
\draw [line width=1.5]    (365.03,6608.37) -- (364.97,6645.63) ;
%Shape: Axis 2D [id:dp051835244814882886] 
\draw  (326.75,6647) -- (709.23,6647)(365,6348.21) -- (365,6680.2) (702.23,6642) -- (709.23,6647) -- (702.23,6652) (360,6355.21) -- (365,6348.21) -- (370,6355.21) (405,6642) -- (405,6652)(445,6642) -- (445,6652)(485,6642) -- (485,6652)(525,6642) -- (525,6652)(565,6642) -- (565,6652)(605,6642) -- (605,6652)(645,6642) -- (645,6652)(685,6642) -- (685,6652)(360,6607) -- (370,6607)(360,6567) -- (370,6567)(360,6527) -- (370,6527)(360,6487) -- (370,6487)(360,6447) -- (370,6447)(360,6407) -- (370,6407)(360,6367) -- (370,6367) ;
\draw   (412,6659) node[anchor=east, scale=0.75]{1} (452,6659) node[anchor=east, scale=0.75]{2} (492,6659) node[anchor=east, scale=0.75]{3} (532,6659) node[anchor=east, scale=0.75]{4} (572,6659) node[anchor=east, scale=0.75]{5} (612,6659) node[anchor=east, scale=0.75]{6} (652,6659) node[anchor=east, scale=0.75]{7} (692,6659) node[anchor=east, scale=0.75]{8} (362,6607) node[anchor=east, scale=0.75]{1} (362,6567) node[anchor=east, scale=0.75]{2} (362,6527) node[anchor=east, scale=0.75]{3} (362,6487) node[anchor=east, scale=0.75]{4} (362,6447) node[anchor=east, scale=0.75]{5} (362,6407) node[anchor=east, scale=0.75]{6} (362,6367) node[anchor=east, scale=0.75]{7} ;
%Straight Lines [id:da9421563071486434] 
\draw [line width=1.5]    (365,6647) -- (485,6647) ;
%Straight Lines [id:da4336173537694247] 
\draw [line width=1.5]    (365,6607) -- (685,6408) ;
%Straight Lines [id:da6711052630014935] 
\draw [line width=1.5]    (445,6647) -- (685,6408) ;
%Shape: Circle [id:dp23039650284487345] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (444.94,6565.27) .. controls (446.45,6565.23) and (447.7,6566.43) .. (447.73,6567.94) .. controls (447.77,6569.45) and (446.57,6570.7) .. (445.06,6570.73) .. controls (443.55,6570.77) and (442.3,6569.57) .. (442.27,6568.06) .. controls (442.23,6566.55) and (443.43,6565.3) .. (444.94,6565.27) -- cycle ;
%Shape: Circle [id:dp5316600884754956] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (364.94,6644.27) .. controls (366.45,6644.23) and (367.7,6645.43) .. (367.73,6646.94) .. controls (367.77,6648.45) and (366.57,6649.7) .. (365.06,6649.73) .. controls (363.55,6649.77) and (362.3,6648.57) .. (362.27,6647.06) .. controls (362.23,6645.55) and (363.43,6644.3) .. (364.94,6644.27) -- cycle ;
%Shape: Circle [id:dp35812325971965187] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (524.94,6525.27) .. controls (526.45,6525.23) and (527.7,6526.43) .. (527.73,6527.94) .. controls (527.77,6529.45) and (526.57,6530.7) .. (525.06,6530.73) .. controls (523.55,6530.77) and (522.3,6529.57) .. (522.27,6528.06) .. controls (522.23,6526.55) and (523.43,6525.3) .. (524.94,6525.27) -- cycle ;
%Shape: Circle [id:dp01631658071587394] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (364.94,6604.27) .. controls (366.45,6604.23) and (367.7,6605.43) .. (367.73,6606.94) .. controls (367.77,6608.45) and (366.57,6609.7) .. (365.06,6609.73) .. controls (363.55,6609.77) and (362.3,6608.57) .. (362.27,6607.06) .. controls (362.23,6605.55) and (363.43,6604.3) .. (364.94,6604.27) -- cycle ;
%Shape: Circle [id:dp041839932843092176] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (404.94,6644.27) .. controls (406.45,6644.23) and (407.7,6645.43) .. (407.73,6646.94) .. controls (407.77,6648.45) and (406.57,6649.7) .. (405.06,6649.73) .. controls (403.55,6649.77) and (402.3,6648.57) .. (402.27,6647.06) .. controls (402.23,6645.55) and (403.43,6644.3) .. (404.94,6644.27) -- cycle ;
%Shape: Circle [id:dp6116984497067509] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (444.94,6644.27) .. controls (446.45,6644.23) and (447.7,6645.43) .. (447.73,6646.94) .. controls (447.77,6648.45) and (446.57,6649.7) .. (445.06,6649.73) .. controls (443.55,6649.77) and (442.3,6648.57) .. (442.27,6647.06) .. controls (442.23,6645.55) and (443.43,6644.3) .. (444.94,6644.27) -- cycle ;
%Shape: Circle [id:dp7780833894552173] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (484.94,6564.27) .. controls (486.45,6564.23) and (487.7,6565.43) .. (487.73,6566.94) .. controls (487.77,6568.45) and (486.57,6569.7) .. (485.06,6569.73) .. controls (483.55,6569.77) and (482.3,6568.57) .. (482.27,6567.06) .. controls (482.23,6565.55) and (483.43,6564.3) .. (484.94,6564.27) -- cycle ;
%Shape: Circle [id:dp6384856972493587] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (524.94,6564.27) .. controls (526.45,6564.23) and (527.7,6565.43) .. (527.73,6566.94) .. controls (527.77,6568.45) and (526.57,6569.7) .. (525.06,6569.73) .. controls (523.55,6569.77) and (522.3,6568.57) .. (522.27,6567.06) .. controls (522.23,6565.55) and (523.43,6564.3) .. (524.94,6564.27) -- cycle ;
%Shape: Circle [id:dp6498965602675653] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (484.94,6604.27) .. controls (486.45,6604.23) and (487.7,6605.43) .. (487.73,6606.94) .. controls (487.77,6608.45) and (486.57,6609.7) .. (485.06,6609.73) .. controls (483.55,6609.77) and (482.3,6608.57) .. (482.27,6607.06) .. controls (482.23,6605.55) and (483.43,6604.3) .. (484.94,6604.27) -- cycle ;
%Shape: Circle [id:dp23928163980813144] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (404.97,6605.63) .. controls (406.48,6605.6) and (407.73,6606.79) .. (407.76,6608.3) .. controls (407.8,6609.81) and (406.6,6611.06) .. (405.09,6611.1) .. controls (403.59,6611.13) and (402.33,6609.94) .. (402.3,6608.43) .. controls (402.26,6606.92) and (403.46,6605.67) .. (404.97,6605.63) -- cycle ;
%Shape: Circle [id:dp0757519166038656] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (444.94,6604.27) .. controls (446.45,6604.23) and (447.7,6605.43) .. (447.73,6606.94) .. controls (447.77,6608.45) and (446.57,6609.7) .. (445.06,6609.73) .. controls (443.55,6609.77) and (442.3,6608.57) .. (442.27,6607.06) .. controls (442.23,6605.55) and (443.43,6604.3) .. (444.94,6604.27) -- cycle ;
%Shape: Circle [id:dp9561255535425601] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (644.94,6445.27) .. controls (646.45,6445.23) and (647.7,6446.43) .. (647.73,6447.94) .. controls (647.77,6449.45) and (646.57,6450.7) .. (645.06,6450.73) .. controls (643.55,6450.77) and (642.3,6449.57) .. (642.27,6448.06) .. controls (642.23,6446.55) and (643.43,6445.3) .. (644.94,6445.27) -- cycle ;
%Shape: Circle [id:dp01395620563442379] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (684.94,6405.27) .. controls (686.45,6405.23) and (687.7,6406.43) .. (687.73,6407.94) .. controls (687.77,6409.45) and (686.57,6410.7) .. (685.06,6410.73) .. controls (683.55,6410.77) and (682.3,6409.57) .. (682.27,6408.06) .. controls (682.23,6406.55) and (683.43,6405.3) .. (684.94,6405.27) -- cycle ;
%Shape: Circle [id:dp6650993472582534] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (564.94,6524.27) .. controls (566.45,6524.23) and (567.7,6525.43) .. (567.73,6526.94) .. controls (567.77,6528.45) and (566.57,6529.7) .. (565.06,6529.73) .. controls (563.55,6529.77) and (562.3,6528.57) .. (562.27,6527.06) .. controls (562.23,6525.55) and (563.43,6524.3) .. (564.94,6524.27) -- cycle ;
%Shape: Circle [id:dp7514632111330171] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (604.94,6485.27) .. controls (606.45,6485.23) and (607.7,6486.43) .. (607.73,6487.94) .. controls (607.77,6489.45) and (606.57,6490.7) .. (605.06,6490.73) .. controls (603.55,6490.77) and (602.3,6489.57) .. (602.27,6488.06) .. controls (602.23,6486.55) and (603.43,6485.3) .. (604.94,6485.27) -- cycle ;
%Shape: Circle [id:dp9337348648440678] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (564.94,6485.27) .. controls (566.45,6485.23) and (567.7,6486.43) .. (567.73,6487.94) .. controls (567.77,6489.45) and (566.57,6490.7) .. (565.06,6490.73) .. controls (563.55,6490.77) and (562.3,6489.57) .. (562.27,6488.06) .. controls (562.23,6486.55) and (563.43,6485.3) .. (564.94,6485.27) -- cycle ;
%Straight Lines [id:da5497356587775722] 
\draw [line width=1.5]    (226.03,7049.37) -- (225.97,7086.63) ;
%Shape: Axis 2D [id:dp9676662833209432] 
\draw  (181.73,7088) -- (624.45,7088)(226,6742.14) -- (226,7126.43) (617.45,7083) -- (624.45,7088) -- (617.45,7093) (221,6749.14) -- (226,6742.14) -- (231,6749.14) (266,7083) -- (266,7093)(306,7083) -- (306,7093)(346,7083) -- (346,7093)(386,7083) -- (386,7093)(426,7083) -- (426,7093)(466,7083) -- (466,7093)(506,7083) -- (506,7093)(546,7083) -- (546,7093)(586,7083) -- (586,7093)(221,7048) -- (231,7048)(221,7008) -- (231,7008)(221,6968) -- (231,6968)(221,6928) -- (231,6928)(221,6888) -- (231,6888)(221,6848) -- (231,6848)(221,6808) -- (231,6808)(221,6768) -- (231,6768) ;
\draw   (273,7100) node[anchor=east, scale=0.75]{1} (313,7100) node[anchor=east, scale=0.75]{2} (353,7100) node[anchor=east, scale=0.75]{3} (393,7100) node[anchor=east, scale=0.75]{4} (433,7100) node[anchor=east, scale=0.75]{5} (473,7100) node[anchor=east, scale=0.75]{6} (513,7100) node[anchor=east, scale=0.75]{7} (553,7100) node[anchor=east, scale=0.75]{8} (593,7100) node[anchor=east, scale=0.75]{9} (223,7048) node[anchor=east, scale=0.75]{1} (223,7008) node[anchor=east, scale=0.75]{2} (223,6968) node[anchor=east, scale=0.75]{3} (223,6928) node[anchor=east, scale=0.75]{4} (223,6888) node[anchor=east, scale=0.75]{5} (223,6848) node[anchor=east, scale=0.75]{6} (223,6808) node[anchor=east, scale=0.75]{7} (223,6768) node[anchor=east, scale=0.75]{8} ;
%Straight Lines [id:da8526003018418807] 
\draw [line width=1.5]    (226,7088) -- (308.73,7087.94) ;
%Straight Lines [id:da7663534062562808] 
\draw [line width=1.5]    (226,7048) -- (465,6688) ;
%Straight Lines [id:da697109309748507] 
\draw [line width=1.5]    (306,7088) -- (505,6688) ;
%Shape: Circle [id:dp23512559012018575] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (305.94,7006.27) .. controls (307.45,7006.23) and (308.7,7007.43) .. (308.73,7008.94) .. controls (308.77,7010.45) and (307.57,7011.7) .. (306.06,7011.73) .. controls (304.55,7011.77) and (303.3,7010.57) .. (303.27,7009.06) .. controls (303.23,7007.55) and (304.43,7006.3) .. (305.94,7006.27) -- cycle ;
%Shape: Circle [id:dp8428476404857602] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (225.94,7085.27) .. controls (227.45,7085.23) and (228.7,7086.43) .. (228.73,7087.94) .. controls (228.77,7089.45) and (227.57,7090.7) .. (226.06,7090.73) .. controls (224.55,7090.77) and (223.3,7089.57) .. (223.27,7088.06) .. controls (223.23,7086.55) and (224.43,7085.3) .. (225.94,7085.27) -- cycle ;
%Shape: Circle [id:dp5158219948701753] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (424.94,6845.27) .. controls (426.45,6845.23) and (427.7,6846.43) .. (427.73,6847.94) .. controls (427.77,6849.45) and (426.57,6850.7) .. (425.06,6850.73) .. controls (423.55,6850.77) and (422.3,6849.57) .. (422.27,6848.06) .. controls (422.23,6846.55) and (423.43,6845.3) .. (424.94,6845.27) -- cycle ;
%Shape: Circle [id:dp18930225053983096] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (225.94,7045.27) .. controls (227.45,7045.23) and (228.7,7046.43) .. (228.73,7047.94) .. controls (228.77,7049.45) and (227.57,7050.7) .. (226.06,7050.73) .. controls (224.55,7050.77) and (223.3,7049.57) .. (223.27,7048.06) .. controls (223.23,7046.55) and (224.43,7045.3) .. (225.94,7045.27) -- cycle ;
%Shape: Circle [id:dp157646877163243] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (265.94,7085.27) .. controls (267.45,7085.23) and (268.7,7086.43) .. (268.73,7087.94) .. controls (268.77,7089.45) and (267.57,7090.7) .. (266.06,7090.73) .. controls (264.55,7090.77) and (263.3,7089.57) .. (263.27,7088.06) .. controls (263.23,7086.55) and (264.43,7085.3) .. (265.94,7085.27) -- cycle ;
%Shape: Circle [id:dp8437825408031109] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (305.94,7085.27) .. controls (307.45,7085.23) and (308.7,7086.43) .. (308.73,7087.94) .. controls (308.77,7089.45) and (307.57,7090.7) .. (306.06,7090.73) .. controls (304.55,7090.77) and (303.3,7089.57) .. (303.27,7088.06) .. controls (303.23,7086.55) and (304.43,7085.3) .. (305.94,7085.27) -- cycle ;
%Shape: Circle [id:dp5320596631964112] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (345.94,7005.27) .. controls (347.45,7005.23) and (348.7,7006.43) .. (348.73,7007.94) .. controls (348.77,7009.45) and (347.57,7010.7) .. (346.06,7010.73) .. controls (344.55,7010.77) and (343.3,7009.57) .. (343.27,7008.06) .. controls (343.23,7006.55) and (344.43,7005.3) .. (345.94,7005.27) -- cycle ;
%Shape: Circle [id:dp6571104210235715] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384.94,6925.27) .. controls (386.45,6925.23) and (387.7,6926.43) .. (387.73,6927.94) .. controls (387.77,6929.45) and (386.57,6930.7) .. (385.06,6930.73) .. controls (383.55,6930.77) and (382.3,6929.57) .. (382.27,6928.06) .. controls (382.23,6926.55) and (383.43,6925.3) .. (384.94,6925.27) -- cycle ;
%Shape: Circle [id:dp06613593386650951] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (265.97,7046.63) .. controls (267.48,7046.6) and (268.73,7047.79) .. (268.76,7049.3) .. controls (268.8,7050.81) and (267.6,7052.06) .. (266.09,7052.1) .. controls (264.59,7052.13) and (263.33,7050.94) .. (263.3,7049.43) .. controls (263.26,7047.92) and (264.46,7046.67) .. (265.97,7046.63) -- cycle ;
%Shape: Circle [id:dp6341984279753827] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (305.94,7045.27) .. controls (307.45,7045.23) and (308.7,7046.43) .. (308.73,7047.94) .. controls (308.77,7049.45) and (307.57,7050.7) .. (306.06,7050.73) .. controls (304.55,7050.77) and (303.3,7049.57) .. (303.27,7048.06) .. controls (303.23,7046.55) and (304.43,7045.3) .. (305.94,7045.27) -- cycle ;
%Shape: Circle [id:dp2801719373987105] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (504.94,6685.27) .. controls (506.45,6685.23) and (507.7,6686.43) .. (507.73,6687.94) .. controls (507.77,6689.45) and (506.57,6690.7) .. (505.06,6690.73) .. controls (503.55,6690.77) and (502.3,6689.57) .. (502.27,6688.06) .. controls (502.23,6686.55) and (503.43,6685.3) .. (504.94,6685.27) -- cycle ;
%Shape: Circle [id:dp45255982624254654] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (264.94,7005.27) .. controls (266.45,7005.23) and (267.7,7006.43) .. (267.73,7007.94) .. controls (267.77,7009.45) and (266.57,7010.7) .. (265.06,7010.73) .. controls (263.55,7010.77) and (262.3,7009.57) .. (262.27,7008.06) .. controls (262.23,7006.55) and (263.43,7005.3) .. (264.94,7005.27) -- cycle ;
%Shape: Circle [id:dp7170825700869302] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (344.94,6965.27) .. controls (346.45,6965.23) and (347.7,6966.43) .. (347.73,6967.94) .. controls (347.77,6969.45) and (346.57,6970.7) .. (345.06,6970.73) .. controls (343.55,6970.77) and (342.3,6969.57) .. (342.27,6968.06) .. controls (342.23,6966.55) and (343.43,6965.3) .. (344.94,6965.27) -- cycle ;
%Shape: Circle [id:dp2830791701183981] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (464.94,6765.27) .. controls (466.45,6765.23) and (467.7,6766.43) .. (467.73,6767.94) .. controls (467.77,6769.45) and (466.57,6770.7) .. (465.06,6770.73) .. controls (463.55,6770.77) and (462.3,6769.57) .. (462.27,6768.06) .. controls (462.23,6766.55) and (463.43,6765.3) .. (464.94,6765.27) -- cycle ;
%Shape: Circle [id:dp44985260809721295] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (464.94,6685.27) .. controls (466.45,6685.23) and (467.7,6686.43) .. (467.73,6687.94) .. controls (467.77,6689.45) and (466.57,6690.7) .. (465.06,6690.73) .. controls (463.55,6690.77) and (462.3,6689.57) .. (462.27,6688.06) .. controls (462.23,6686.55) and (463.43,6685.3) .. (464.94,6685.27) -- cycle ;
%Shape: Circle [id:dp4292215335563181] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (304.94,6965.27) .. controls (306.45,6965.23) and (307.7,6966.43) .. (307.73,6967.94) .. controls (307.77,6969.45) and (306.57,6970.7) .. (305.06,6970.73) .. controls (303.55,6970.77) and (302.3,6969.57) .. (302.27,6968.06) .. controls (302.23,6966.55) and (303.43,6965.3) .. (304.94,6965.27) -- cycle ;
%Shape: Circle [id:dp4192465901049721] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (344.94,6925.27) .. controls (346.45,6925.23) and (347.7,6926.43) .. (347.73,6927.94) .. controls (347.77,6929.45) and (346.57,6930.7) .. (345.06,6930.73) .. controls (343.55,6930.77) and (342.3,6929.57) .. (342.27,6928.06) .. controls (342.23,6926.55) and (343.43,6925.3) .. (344.94,6925.27) -- cycle ;
%Shape: Circle [id:dp4476701622667929] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (344.94,6885.27) .. controls (346.45,6885.23) and (347.7,6886.43) .. (347.73,6887.94) .. controls (347.77,6889.45) and (346.57,6890.7) .. (345.06,6890.73) .. controls (343.55,6890.77) and (342.3,6889.57) .. (342.27,6888.06) .. controls (342.23,6886.55) and (343.43,6885.3) .. (344.94,6885.27) -- cycle ;
%Shape: Circle [id:dp21293512399796477] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384.94,6885.27) .. controls (386.45,6885.23) and (387.7,6886.43) .. (387.73,6887.94) .. controls (387.77,6889.45) and (386.57,6890.7) .. (385.06,6890.73) .. controls (383.55,6890.77) and (382.3,6889.57) .. (382.27,6888.06) .. controls (382.23,6886.55) and (383.43,6885.3) .. (384.94,6885.27) -- cycle ;
%Shape: Circle [id:dp7790284424064874] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384.94,6845.27) .. controls (386.45,6845.23) and (387.7,6846.43) .. (387.73,6847.94) .. controls (387.77,6849.45) and (386.57,6850.7) .. (385.06,6850.73) .. controls (383.55,6850.77) and (382.3,6849.57) .. (382.27,6848.06) .. controls (382.23,6846.55) and (383.43,6845.3) .. (384.94,6845.27) -- cycle ;
%Shape: Circle [id:dp9493586497755949] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (424.94,6805.27) .. controls (426.45,6805.23) and (427.7,6806.43) .. (427.73,6807.94) .. controls (427.77,6809.45) and (426.57,6810.7) .. (425.06,6810.73) .. controls (423.55,6810.77) and (422.3,6809.57) .. (422.27,6808.06) .. controls (422.23,6806.55) and (423.43,6805.3) .. (424.94,6805.27) -- cycle ;
%Shape: Circle [id:dp5054060504366928] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (424.94,6765.27) .. controls (426.45,6765.23) and (427.7,6766.43) .. (427.73,6767.94) .. controls (427.77,6769.45) and (426.57,6770.7) .. (425.06,6770.73) .. controls (423.55,6770.77) and (422.3,6769.57) .. (422.27,6768.06) .. controls (422.23,6766.55) and (423.43,6765.3) .. (424.94,6765.27) -- cycle ;
%Shape: Circle [id:dp05292034875646512] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (464.94,6725.27) .. controls (466.45,6725.23) and (467.7,6726.43) .. (467.73,6727.94) .. controls (467.77,6729.45) and (466.57,6730.7) .. (465.06,6730.73) .. controls (463.55,6730.77) and (462.3,6729.57) .. (462.27,6728.06) .. controls (462.23,6726.55) and (463.43,6725.3) .. (464.94,6725.27) -- cycle ;
%Shape: Circle [id:dp9687758338809292] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (304.94,6925.27) .. controls (306.45,6925.23) and (307.7,6926.43) .. (307.73,6927.94) .. controls (307.77,6929.45) and (306.57,6930.7) .. (305.06,6930.73) .. controls (303.55,6930.77) and (302.3,6929.57) .. (302.27,6928.06) .. controls (302.23,6926.55) and (303.43,6925.3) .. (304.94,6925.27) -- cycle ;
%Shape: Circle [id:dp3935258180820048] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384.94,6805.27) .. controls (386.45,6805.23) and (387.7,6806.43) .. (387.73,6807.94) .. controls (387.77,6809.45) and (386.57,6810.7) .. (385.06,6810.73) .. controls (383.55,6810.77) and (382.3,6809.57) .. (382.27,6808.06) .. controls (382.23,6806.55) and (383.43,6805.3) .. (384.94,6805.27) -- cycle ;

% Text Node
\draw (203.39,6594.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 225 }  ,opacity=1 ,rotate=-314.58]  {$x_{2} x_{3} x_{4}( x_{1} y+1)^{4}$};
% Text Node
\draw (117,6386.67) node [anchor=north west][inner sep=0.75pt]    {$f)$};
% Text Node
\draw (30,6626) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$( x_{2} -1)( x_{3} -1)( x_{4} -1)$};
% Text Node
\draw (518.39,6579.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 225 }  ,opacity=1 ,rotate=-314.58]  {$x_{3} x_{4}( x_{2} y+1)^{3}( x_{1} y+1)^{3}$};
% Text Node
\draw (457,6385.67) node [anchor=north west][inner sep=0.75pt]    {$g)$};
% Text Node
\draw (365,6628) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$( x_{3} -1)( x_{4} -1)$};
% Text Node
\draw (396.09,6926.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 225 }  ,opacity=1 ,rotate=-295.54]  {$x_{3} x_{4}( x_{1} -1)^{5}$};
% Text Node
\draw (288,6738.67) node [anchor=north west][inner sep=0.75pt]    {$h)$};
% Text Node
\draw (226,7069) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$( x_{3} -1)( x_{4} -1)$};
% Text Node
\draw (292.45,6889.59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 225 }  ,opacity=1 ,rotate=-302.45]  {$y\left( x_{1} x_{2} y^{3} -1\right)^{3}$};


\end{tikzpicture}


==> tikz/hexagon.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4330); %set diagram left start at 0, and has height of 4330

%Straight Lines [id:da017625564654107584] 
\draw    (38,827) -- (158,827) ;
%Straight Lines [id:da6107756725398222] 
\draw    (158,827) -- (198,787) ;
%Straight Lines [id:da9645320052250703] 
\draw    (38,827) -- (38,747) ;
%Straight Lines [id:da5719822687428338] 
\draw    (198,787) -- (198,707) ;
%Straight Lines [id:da7761040808250019] 
\draw    (38,747) -- (78,707) ;
%Straight Lines [id:da632199216440734] 
\draw    (78,707) -- (198,707) ;
%Straight Lines [id:da26909435926170844] 
\draw    (78,787) -- (78,827) ;
%Straight Lines [id:da15799625924072802] 
\draw    (38,787) -- (78,787) ;
%Straight Lines [id:da45995816974502224] 
\draw    (78,787) -- (118,747) ;
%Straight Lines [id:da2903889080113413] 
\draw    (118,707) -- (118,747) ;
%Straight Lines [id:da08941330106084089] 
\draw    (118,747) -- (198,747) ;
%Straight Lines [id:da14590029119907566] 
\draw    (40,834) -- (156,834) ;
\draw [shift={(158,834)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(38,834)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3651573907110993] 
\draw    (30,825) -- (30,749) ;
\draw [shift={(30,747)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(30,827)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (66,733.33) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (128,774.33) node [anchor=north west][inner sep=0.75pt]    {$( b)$};
% Text Node
\draw (47,793.33) node [anchor=north west][inner sep=0.75pt]    {$( c)$};
% Text Node
\draw (147,713.33) node [anchor=north west][inner sep=0.75pt]    {$( d)$};
% Text Node
\draw (93,838) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (9,775) node [anchor=north west][inner sep=0.75pt]    {$\beta $};


\end{tikzpicture}


==> tikz/increments.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1954); %set diagram left start at 0, and has height of 1954

%Straight Lines [id:da7418390240120126] 
\draw    (187,1724.75) -- (187,1784.75) ;
%Straight Lines [id:da6059744340820455] 
\draw [line width=1.5]    (347,1564.75) -- (187,1724.75) ;
%Straight Lines [id:da5261605061807575] 
\draw    (427,1544.75) -- (347,1564.75) ;
%Shape: Circle [id:dp6452066047182402] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (183,1724.75) .. controls (183,1722.54) and (184.79,1720.75) .. (187,1720.75) .. controls (189.21,1720.75) and (191,1722.54) .. (191,1724.75) .. controls (191,1726.96) and (189.21,1728.75) .. (187,1728.75) .. controls (184.79,1728.75) and (183,1726.96) .. (183,1724.75) -- cycle ;
%Shape: Circle [id:dp6160252348465054] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343,1564.75) .. controls (343,1562.54) and (344.79,1560.75) .. (347,1560.75) .. controls (349.21,1560.75) and (351,1562.54) .. (351,1564.75) .. controls (351,1566.96) and (349.21,1568.75) .. (347,1568.75) .. controls (344.79,1568.75) and (343,1566.96) .. (343,1564.75) -- cycle ;
%Shape: Circle [id:dp07221162044877671] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (233,1673.75) .. controls (233,1671.54) and (234.79,1669.75) .. (237,1669.75) .. controls (239.21,1669.75) and (241,1671.54) .. (241,1673.75) .. controls (241,1675.96) and (239.21,1677.75) .. (237,1677.75) .. controls (234.79,1677.75) and (233,1675.96) .. (233,1673.75) -- cycle ;
%Shape: Circle [id:dp34349783666390865] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (283,1624.75) .. controls (283,1622.54) and (284.79,1620.75) .. (287,1620.75) .. controls (289.21,1620.75) and (291,1622.54) .. (291,1624.75) .. controls (291,1626.96) and (289.21,1628.75) .. (287,1628.75) .. controls (284.79,1628.75) and (283,1626.96) .. (283,1624.75) -- cycle ;
%Straight Lines [id:da8255486928541896] 
\draw    (188.5,1692.25) -- (208.59,1672.16) ;
\draw [shift={(210,1670.75)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (191,1724.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathrm{\{\textcolor{blue}{min},\textcolor{blue}{min},\textcolor{blue}{min}\}}$};
% Text Node
\draw (347,1568.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathrm{\{\textcolor{red}{max},\textcolor{red}{max},\textcolor{red}{max}\}}$};
% Text Node
\draw (241,1673.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathrm{\{\textcolor{blue}{min},\textcolor{blue}{min},\textcolor{red}{max}\}}$};
% Text Node
\draw (291,1624.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathrm{\{\textcolor{blue}{min},\textcolor{red}{max},\textcolor{red}{max}\}}$};
% Text Node
\draw (139,1701.75) node [anchor=north west][inner sep=0.75pt]    {$\phi ^{\mathrm{\textcolor{blue}{min}}}_{2,1}$};
% Text Node
\draw (287,1521.75) node [anchor=north west][inner sep=0.75pt]    {$\phi ^{\mathrm{\textcolor{red}{max}}}_{2,1} =\phi ^{\mathrm{\textcolor{blue}{min}}}_{1,2}$};
% Text Node
\draw (358,1680.75) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$N(A)$};


\end{tikzpicture}

==> tikz/line_example.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4126); %set diagram left start at 0, and has height of 4126

%Straight Lines [id:da9502434385046586] 
\draw    (203,3876) -- (321,3876) ;
\draw [shift={(323,3876)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7994608488966762] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (203,3876) -- (283,3876) ;
%Straight Lines [id:da8664623736391329] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (203,3816) -- (243,3816) ;
%Shape: Circle [id:dp17638828766241033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.67,3816) .. controls (198.67,3813.61) and (200.61,3811.67) .. (203,3811.67) .. controls (205.39,3811.67) and (207.33,3813.61) .. (207.33,3816) .. controls (207.33,3818.39) and (205.39,3820.33) .. (203,3820.33) .. controls (200.61,3820.33) and (198.67,3818.39) .. (198.67,3816) -- cycle ;
%Straight Lines [id:da6005410982512016] 
\draw    (203,3816) -- (321,3816) ;
\draw [shift={(323,3816)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6404393063989046] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.67,3816) .. controls (238.67,3813.61) and (240.61,3811.67) .. (243,3811.67) .. controls (245.39,3811.67) and (247.33,3813.61) .. (247.33,3816) .. controls (247.33,3818.39) and (245.39,3820.33) .. (243,3820.33) .. controls (240.61,3820.33) and (238.67,3818.39) .. (238.67,3816) -- cycle ;
%Shape: Circle [id:dp013029589574282352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.67,3876) .. controls (278.67,3873.61) and (280.61,3871.67) .. (283,3871.67) .. controls (285.39,3871.67) and (287.33,3873.61) .. (287.33,3876) .. controls (287.33,3878.39) and (285.39,3880.33) .. (283,3880.33) .. controls (280.61,3880.33) and (278.67,3878.39) .. (278.67,3876) -- cycle ;
%Shape: Circle [id:dp7820130620790433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.67,3876) .. controls (238.67,3873.61) and (240.61,3871.67) .. (243,3871.67) .. controls (245.39,3871.67) and (247.33,3873.61) .. (247.33,3876) .. controls (247.33,3878.39) and (245.39,3880.33) .. (243,3880.33) .. controls (240.61,3880.33) and (238.67,3878.39) .. (238.67,3876) -- cycle ;
%Shape: Circle [id:dp6060744921742268] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.67,3876) .. controls (198.67,3873.61) and (200.61,3871.67) .. (203,3871.67) .. controls (205.39,3871.67) and (207.33,3873.61) .. (207.33,3876) .. controls (207.33,3878.39) and (205.39,3880.33) .. (203,3880.33) .. controls (200.61,3880.33) and (198.67,3878.39) .. (198.67,3876) -- cycle ;

% Text Node
\draw (317,3787) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (251,3761) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{1}$};
% Text Node
\draw (158,3801) node [anchor=north west][inner sep=0.75pt]    {$A_{0} :$};
% Text Node
\draw (157,3861) node [anchor=north west][inner sep=0.75pt]    {$A_{1} :$};
% Text Node
\draw (212,3787) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$Q_{0}$};
% Text Node
\draw (234,3844) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$Q_{1}$};
% Text Node
\draw (317,3846) node [anchor=north west][inner sep=0.75pt]    {$z$};


\end{tikzpicture}


==> tikz/newton_example.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4330); %set diagram left start at 0, and has height of 4330

%Straight Lines [id:da3046354501852212] 
\draw [line width=2.25]    (290.88,4097.47) -- (365.64,4172.23) ;
%Straight Lines [id:da5292421912540738] 
\draw [line width=2.25]    (290.88,4172.23) -- (365.64,4172.23) ;
%Straight Lines [id:da910482911348891] 
\draw [line width=2.25]    (290.88,4097.47) -- (290.88,4172.23) ;
%Shape: Axis 2D [id:dp17547675088561276] 
\draw  (95,4172.85) -- (209.78,4172.85)(106.48,4069.55) -- (106.48,4184.33) (202.78,4167.85) -- (209.78,4172.85) -- (202.78,4177.85) (101.48,4076.55) -- (106.48,4069.55) -- (111.48,4076.55)  ;
%Shape: Ellipse [id:dp40102898718487245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.43,4172.85) .. controls (141.43,4171.51) and (142.52,4170.43) .. (143.86,4170.43) .. controls (145.2,4170.43) and (146.28,4171.51) .. (146.28,4172.85) .. controls (146.28,4174.19) and (145.2,4175.27) .. (143.86,4175.27) .. controls (142.52,4175.27) and (141.43,4174.19) .. (141.43,4172.85) -- cycle ;
%Shape: Ellipse [id:dp35146468197986913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.05,4135.47) .. controls (104.05,4134.13) and (105.14,4133.05) .. (106.48,4133.05) .. controls (107.82,4133.05) and (108.9,4134.13) .. (108.9,4135.47) .. controls (108.9,4136.81) and (107.82,4137.89) .. (106.48,4137.89) .. controls (105.14,4137.89) and (104.05,4136.81) .. (104.05,4135.47) -- cycle ;
%Shape: Ellipse [id:dp9823446182217795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.05,4098.09) .. controls (104.05,4096.75) and (105.14,4095.67) .. (106.48,4095.67) .. controls (107.82,4095.67) and (108.9,4096.75) .. (108.9,4098.09) .. controls (108.9,4099.43) and (107.82,4100.51) .. (106.48,4100.51) .. controls (105.14,4100.51) and (104.05,4099.43) .. (104.05,4098.09) -- cycle ;
%Shape: Ellipse [id:dp15205892957619538] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.81,4172.85) .. controls (178.81,4171.51) and (179.9,4170.43) .. (181.24,4170.43) .. controls (182.57,4170.43) and (183.66,4171.51) .. (183.66,4172.85) .. controls (183.66,4174.19) and (182.57,4175.27) .. (181.24,4175.27) .. controls (179.9,4175.27) and (178.81,4174.19) .. (178.81,4172.85) -- cycle ;
%Shape: Ellipse [id:dp10252592099683921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.05,4172.85) .. controls (104.05,4171.51) and (105.14,4170.43) .. (106.48,4170.43) .. controls (107.82,4170.43) and (108.9,4171.51) .. (108.9,4172.85) .. controls (108.9,4174.19) and (107.82,4175.27) .. (106.48,4175.27) .. controls (105.14,4175.27) and (104.05,4174.19) .. (104.05,4172.85) -- cycle ;
%Shape: Ellipse [id:dp19632399318156357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.43,4135.47) .. controls (141.43,4134.13) and (142.52,4133.05) .. (143.86,4133.05) .. controls (145.2,4133.05) and (146.28,4134.13) .. (146.28,4135.47) .. controls (146.28,4136.81) and (145.2,4137.89) .. (143.86,4137.89) .. controls (142.52,4137.89) and (141.43,4136.81) .. (141.43,4135.47) -- cycle ;
%Shape: Axis 2D [id:dp1350879220284369] 
\draw  (279.4,4172.23) -- (394.18,4172.23)(290.88,4068.93) -- (290.88,4183.7) (387.18,4167.23) -- (394.18,4172.23) -- (387.18,4177.23) (285.88,4075.93) -- (290.88,4068.93) -- (295.88,4075.93)  ;
%Right Arrow [id:dp7235257628870443] 
\draw   (220.51,4120.07) -- (246.68,4120.07) -- (246.68,4113.84) -- (264.12,4126.3) -- (246.68,4138.76) -- (246.68,4132.53) -- (220.51,4132.53) -- cycle ;

% Text Node
\draw (203.49,4182.61) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (115.4,4049.98) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (386.89,4181.99) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (300.43,4050.11) node [anchor=north west][inner sep=0.75pt]    {$y$};


\end{tikzpicture}


==> tikz/quiver22.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7420); %set diagram left start at 0, and has height of 7420

%Shape: Ellipse [id:dp21287121014099586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.76,40.14) .. controls (356.78,38.64) and (358.01,37.45) .. (359.51,37.47) .. controls (361,37.49) and (362.2,38.72) .. (362.18,40.21) .. controls (362.16,41.71) and (360.93,42.9) .. (359.43,42.88) .. controls (357.94,42.86) and (356.74,41.63) .. (356.76,40.14) -- cycle ;
%Shape: Ellipse [id:dp0946416767484719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.14,40.14) .. controls (418.16,38.64) and (419.39,37.45) .. (420.88,37.47) .. controls (422.38,37.49) and (423.57,38.72) .. (423.55,40.21) .. controls (423.53,41.71) and (422.3,42.9) .. (420.81,42.88) .. controls (419.31,42.86) and (418.11,41.63) .. (418.14,40.14) -- cycle ;
%Shape: Ellipse [id:dp2050441217517276] 
\draw   (305.77,40.18) .. controls (305.77,31.7) and (317.79,24.83) .. (332.62,24.83) .. controls (347.45,24.83) and (359.47,31.7) .. (359.47,40.18) .. controls (359.47,48.65) and (347.45,55.52) .. (332.62,55.52) .. controls (317.79,55.52) and (305.77,48.65) .. (305.77,40.18) -- cycle ;
%Shape: Ellipse [id:dp7788606438475707] 
\draw   (420.84,40.18) .. controls (420.84,31.7) and (432.87,24.83) .. (447.69,24.83) .. controls (462.52,24.83) and (474.55,31.7) .. (474.55,40.18) .. controls (474.55,48.65) and (462.52,55.52) .. (447.69,55.52) .. controls (432.87,55.52) and (420.84,48.65) .. (420.84,40.18) -- cycle ;
%Shape: Ellipse [id:dp26670034085084726] 
\draw   (326.86,40.18) .. controls (326.86,35.03) and (334.16,30.86) .. (343.17,30.86) .. controls (352.17,30.86) and (359.47,35.03) .. (359.47,40.18) .. controls (359.47,45.32) and (352.17,49.49) .. (343.17,49.49) .. controls (334.16,49.49) and (326.86,45.32) .. (326.86,40.18) -- cycle ;
%Shape: Ellipse [id:dp900240767915318] 
\draw   (420.84,40.18) .. controls (420.84,35.03) and (428.14,30.86) .. (437.15,30.86) .. controls (446.15,30.86) and (453.45,35.03) .. (453.45,40.18) .. controls (453.45,45.32) and (446.15,49.49) .. (437.15,49.49) .. controls (428.14,49.49) and (420.84,45.32) .. (420.84,40.18) -- cycle ;

% Text Node
\draw (350.77,56.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (412.15,56.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{2}$};


\end{tikzpicture}

